LLM4Vuln: A Unified Evaluation Framework for Decoupling and Enhancing LLMs' Vulnerability Reasoning

Large language models (LLMs) have demonstrated significant potential in various tasks, including those requiring human-level intelligence, such as vulnerability detection. However, recent efforts to use LLMs for vulnerability detection remain preliminary, as they lack a deep understanding of whether a subject LLM's vulnerability reasoning capability stems from the model itself or from external aids such as knowledge retrieval and tooling support. In this paper, we aim to decouple LLMs' vulnerability reasoning from other capabilities, such as vulnerability knowledge adoption, context information retrieval, and advanced prompt schemes. We introduce LLM4Vuln, a unified evaluation framework that separates and assesses LLMs' vulnerability reasoning capabilities and examines improvements when combined with other enhancements. To support this evaluation, we construct UniVul, the first benchmark that provides retrievable knowledge and context-supplementable code across three representative programming languages: Solidity, Java, and C/C++. Using LLM4Vuln and UniVul, we test six representative LLMs (GPT-4.1, Phi-3, Llama-3, o4-mini, DeepSeek-R1, and QwQ-32B) for 147 ground-truth vulnerabilities and 147 non-vulnerable cases in 3,528 controlled scenarios. Our findings reveal the varying impacts of knowledge enhancement, context supplementation, and prompt schemes. We also identify 14 zero-day vulnerabilities in four pilot bug bounty programs, resulting in $3,576 in bounties.

==> (inline-0) <==
\begin{tabular}{lll|rrrrrrrr|rrrrrrrr|}
            \hline
            \multicolumn{3}{|l|}{\multirow{2}{*}{}}                                      & \multicolumn{8}{c|}{Raw} & \multicolumn{8}{c|}{CoT}                                                                                                                                                                                                                                                                               \\ \cline{4-19}
            \multicolumn{3}{|l|}{} & \multicolumn{1}{c|}{TP} & \multicolumn{1}{c|}{FP} & \multicolumn{1}{c|}{TN} & \multicolumn{1}{c|}{FN} & \multicolumn{1}{c|}{FP\textsubscript{t}} & \multicolumn{1}{c|}{P\textsubscript{m}} & \multicolumn{1}{c|}{R\textsubscript{m}} & \multicolumn{1}{c|}{F1\textsubscript{m}} & \multicolumn{1}{c|}{TP} & \multicolumn{1}{c|}{FP} & \multicolumn{1}{c|}{TN} & \multicolumn{1}{c|}{FN} & \multicolumn{1}{c|}{FP\textsubscript{t}} & \multicolumn{1}{c|}{P\textsubscript{m}} & \multicolumn{1}{c|}{R\textsubscript{m}} & \multicolumn{1}{c|}{F1\textsubscript{m}} \\
            \hline
            \multicolumn{3}{|c|}{} & \multicolumn{15}{c}{\textbf{Solidity with data leakage mitigation}} & \\
            \hline
    \multicolumn{1}{|l|}{\multirow{6}{*}{\rotatebox{90}{GPT-4.1}}} & \multicolumn{1}{|c|}{\multirow{2}{*}{None (*3)}}       & C &  \multicolumn{1}{r|}{6} & \multicolumn{1}{r|}{57} & \multicolumn{1}{r|}{96} & \multicolumn{1}{r|}{84} & \multicolumn{1}{r|}{63} & \multicolumn{1}{r|}{4.76} & \multicolumn{1}{r|}{3.92} & \multicolumn{1}{r|}{4.30} & \multicolumn{1}{r|}{51\dataUpC} & \multicolumn{1}{r|}{75\dataDownC} & \multicolumn{1}{r|}{78\dataDownC} & \multicolumn{1}{r|}{57\dataUpC} & \multicolumn{1}{r|}{45\dataUpC} & \multicolumn{1}{r|}{29.82\dataUpC} & \multicolumn{1}{r|}{33.33\dataUpC} & \multicolumn{1}{r|}{31.48\dataUpC}\\
\multicolumn{1}{|l|}{}                                         & \multicolumn{1}{|c|}{}                                           & N &  \multicolumn{1}{r|}{9} & \multicolumn{1}{r|}{57} & \multicolumn{1}{r|}{96} & \multicolumn{1}{r|}{105} & \multicolumn{1}{r|}{39} & \multicolumn{1}{r|}{8.57} & \multicolumn{1}{r|}{5.88} & \multicolumn{1}{r|}{6.98} & \multicolumn{1}{r|}{27\dataUpC} & \multicolumn{1}{r|}{72\dataDownC} & \multicolumn{1}{r|}{81\dataDownC} & \multicolumn{1}{r|}{78\dataUpC} & \multicolumn{1}{r|}{48\dataDownC} & \multicolumn{1}{r|}{18.37\dataUpC} & \multicolumn{1}{r|}{17.65\dataUpC} & \multicolumn{1}{r|}{18.00\dataUpC}\\
\cline{2-19}
\multicolumn{1}{|l|}{}                                         & \multicolumn{1}{|c|}{\multirow{2}{*}{Original}}       & C &  \multicolumn{1}{r|}{18} & \multicolumn{1}{r|}{47} & \multicolumn{1}{r|}{106} & \multicolumn{1}{r|}{94} & \multicolumn{1}{r|}{41} & \multicolumn{1}{r|}{16.98} & \multicolumn{1}{r|}{11.76} & \multicolumn{1}{r|}{13.90} & \multicolumn{1}{r|}{30\dataUpC} & \multicolumn{1}{r|}{45\dataUpC} & \multicolumn{1}{r|}{108\dataUpC} & \multicolumn{1}{r|}{98\dataDownC} & \multicolumn{1}{r|}{25\dataUpC} & \multicolumn{1}{r|}{30.00\dataUpC} & \multicolumn{1}{r|}{19.61\dataUpC} & \multicolumn{1}{r|}{23.72\dataUpC}\\
\multicolumn{1}{|l|}{}                                         & \multicolumn{1}{|c|}{}                                           & N &  \multicolumn{1}{r|}{16} & \multicolumn{1}{r|}{53} & \multicolumn{1}{r|}{100} & \multicolumn{1}{r|}{103} & \multicolumn{1}{r|}{34} & \multicolumn{1}{r|}{15.53} & \multicolumn{1}{r|}{10.46} & \multicolumn{1}{r|}{12.50} & \multicolumn{1}{r|}{10\dataDownC} & \multicolumn{1}{r|}{40\dataUpC} & \multicolumn{1}{r|}{113\dataUpC} & \multicolumn{1}{r|}{116\dataDownC} & \multicolumn{1}{r|}{27\dataUpC} & \multicolumn{1}{r|}{12.99\dataDownC} & \multicolumn{1}{r|}{6.54\dataDownC} & \multicolumn{1}{r|}{8.70\dataDownC}\\
\cline{2-19}
\multicolumn{1}{|l|}{}                                         & \multicolumn{1}{|c|}{\multirow{2}{*}{Summarized}}       & C &  \multicolumn{1}{r|}{15} & \multicolumn{1}{r|}{19} & \multicolumn{1}{r|}{134} & \multicolumn{1}{r|}{123} & \multicolumn{1}{r|}{15} & \multicolumn{1}{r|}{30.61} & \multicolumn{1}{r|}{9.80} & \multicolumn{1}{r|}{14.85} & \multicolumn{1}{r|}{18\dataUpC} & \multicolumn{1}{r|}{28\dataDownC} & \multicolumn{1}{r|}{125\dataDownC} & \multicolumn{1}{r|}{121\dataUpC} & \multicolumn{1}{r|}{14\dataUpC} & \multicolumn{1}{r|}{30.00\dataDownC} & \multicolumn{1}{r|}{11.76\dataUpC} & \multicolumn{1}{r|}{16.90\dataUpC}\\
\multicolumn{1}{|l|}{}                                         & \multicolumn{1}{|c|}{}                                           & N &  \multicolumn{1}{r|}{13} & \multicolumn{1}{r|}{20} & \multicolumn{1}{r|}{133} & \multicolumn{1}{r|}{121} & \multicolumn{1}{r|}{19} & \multicolumn{1}{r|}{25.00} & \multicolumn{1}{r|}{8.50} & \multicolumn{1}{r|}{12.68} & \multicolumn{1}{r|}{12\dataDownC} & \multicolumn{1}{r|}{16\dataUpC} & \multicolumn{1}{r|}{137\dataUpC} & \multicolumn{1}{r|}{122\dataDownC} & \multicolumn{1}{r|}{19} & \multicolumn{1}{r|}{25.53\dataUpC} & \multicolumn{1}{r|}{7.84\dataDownC} & \multicolumn{1}{r|}{12.00\dataDownC}\\
\hline
\multicolumn{1}{|l|}{\multirow{6}{*}{\rotatebox{90}{Phi-3}}} & \multicolumn{1}{|c|}{\multirow{2}{*}{None (*3)}}       & C &  \multicolumn{1}{r|}{30} & \multicolumn{1}{r|}{153} & \multicolumn{1}{r|}{0} & \multicolumn{1}{r|}{0} & \multicolumn{1}{r|}{123} & \multicolumn{1}{r|}{9.80} & \multicolumn{1}{r|}{19.61} & \multicolumn{1}{r|}{13.07} & \multicolumn{1}{r|}{33\dataUpC} & \multicolumn{1}{r|}{153} & \multicolumn{1}{r|}{0} & \multicolumn{1}{r|}{0} & \multicolumn{1}{r|}{120\dataUpC} & \multicolumn{1}{r|}{10.78\dataUpC} & \multicolumn{1}{r|}{21.57\dataUpC} & \multicolumn{1}{r|}{14.38\dataUpC}\\
\multicolumn{1}{|l|}{}                                         & \multicolumn{1}{|c|}{}                                           & N &  \multicolumn{1}{r|}{33} & \multicolumn{1}{r|}{153} & \multicolumn{1}{r|}{0} & \multicolumn{1}{r|}{0} & \multicolumn{1}{r|}{120} & \multicolumn{1}{r|}{10.78} & \multicolumn{1}{r|}{21.57} & \multicolumn{1}{r|}{14.38} & \multicolumn{1}{r|}{45\dataUpC} & \multicolumn{1}{r|}{153} & \multicolumn{1}{r|}{0} & \multicolumn{1}{r|}{0} & \multicolumn{1}{r|}{108\dataUpC} & \multicolumn{1}{r|}{14.71\dataUpC} & \multicolumn{1}{r|}{29.41\dataUpC} & \multicolumn{1}{r|}{19.61\dataUpC}\\
\cline{2-19}
\multicolumn{1}{|l|}{}                                         & \multicolumn{1}{|c|}{\multirow{2}{*}{Original}}       & C &  \multicolumn{1}{r|}{44} & \multicolumn{1}{r|}{152} & \multicolumn{1}{r|}{1} & \multicolumn{1}{r|}{0} & \multicolumn{1}{r|}{109} & \multicolumn{1}{r|}{14.43} & \multicolumn{1}{r|}{28.76} & \multicolumn{1}{r|}{19.21} & \multicolumn{1}{r|}{55\dataUpC} & \multicolumn{1}{r|}{152} & \multicolumn{1}{r|}{1} & \multicolumn{1}{r|}{0} & \multicolumn{1}{r|}{98\dataUpC} & \multicolumn{1}{r|}{18.03\dataUpC} & \multicolumn{1}{r|}{35.95\dataUpC} & \multicolumn{1}{r|}{24.02\dataUpC}\\
\multicolumn{1}{|l|}{}                                         & \multicolumn{1}{|c|}{}                                           & N &  \multicolumn{1}{r|}{40} & \multicolumn{1}{r|}{152} & \multicolumn{1}{r|}{1} & \multicolumn{1}{r|}{0} & \multicolumn{1}{r|}{113} & \multicolumn{1}{r|}{13.11} & \multicolumn{1}{r|}{26.14} & \multicolumn{1}{r|}{17.47} & \multicolumn{1}{r|}{56\dataUpC} & \multicolumn{1}{r|}{153\dataDownC} & \multicolumn{1}{r|}{0\dataDownC} & \multicolumn{1}{r|}{0} & \multicolumn{1}{r|}{97\dataUpC} & \multicolumn{1}{r|}{18.30\dataUpC} & \multicolumn{1}{r|}{36.60\dataUpC} & \multicolumn{1}{r|}{24.40\dataUpC}\\
\cline{2-19}
\multicolumn{1}{|l|}{}                                         & \multicolumn{1}{|c|}{\multirow{2}{*}{Summarized}}       & C &  \multicolumn{1}{r|}{40} & \multicolumn{1}{r|}{153} & \multicolumn{1}{r|}{0} & \multicolumn{1}{r|}{0} & \multicolumn{1}{r|}{113} & \multicolumn{1}{r|}{13.07} & \multicolumn{1}{r|}{26.14} & \multicolumn{1}{r|}{17.43} & \multicolumn{1}{r|}{64\dataUpC} & \multicolumn{1}{r|}{153} & \multicolumn{1}{r|}{0} & \multicolumn{1}{r|}{0} & \multicolumn{1}{r|}{89\dataUpC} & \multicolumn{1}{r|}{20.92\dataUpC} & \multicolumn{1}{r|}{41.83\dataUpC} & \multicolumn{1}{r|}{27.89\dataUpC}\\
\multicolumn{1}{|l|}{}                                         & \multicolumn{1}{|c|}{}                                           & N &  \multicolumn{1}{r|}{54} & \multicolumn{1}{r|}{153} & \multicolumn{1}{r|}{0} & \multicolumn{1}{r|}{0} & \multicolumn{1}{r|}{99} & \multicolumn{1}{r|}{17.65} & \multicolumn{1}{r|}{35.29} & \multicolumn{1}{r|}{23.53} & \multicolumn{1}{r|}{62\dataUpC} & \multicolumn{1}{r|}{152\dataUpC} & \multicolumn{1}{r|}{1\dataUpC} & \multicolumn{1}{r|}{0} & \multicolumn{1}{r|}{91\dataUpC} & \multicolumn{1}{r|}{20.33\dataUpC} & \multicolumn{1}{r|}{40.52\dataUpC} & \multicolumn{1}{r|}{27.07\dataUpC}\\
\hline
\multicolumn{1}{|l|}{\multirow{6}{*}{\rotatebox{90}{Llama 3}}} & \multicolumn{1}{|c|}{\multirow{2}{*}{None (*3)}}       & C &  \multicolumn{1}{r|}{24} & \multicolumn{1}{r|}{153} & \multicolumn{1}{r|}{0} & \multicolumn{1}{r|}{0} & \multicolumn{1}{r|}{129} & \multicolumn{1}{r|}{7.84} & \multicolumn{1}{r|}{15.69} & \multicolumn{1}{r|}{10.46} & \multicolumn{1}{r|}{24} & \multicolumn{1}{r|}{153} & \multicolumn{1}{r|}{0} & \multicolumn{1}{r|}{0} & \multicolumn{1}{r|}{129} & \multicolumn{1}{r|}{7.84} & \multicolumn{1}{r|}{15.69} & \multicolumn{1}{r|}{10.46}\\
\multicolumn{1}{|l|}{}                                         & \multicolumn{1}{|c|}{}                                           & N &  \multicolumn{1}{r|}{18} & \multicolumn{1}{r|}{153} & \multicolumn{1}{r|}{0} & \multicolumn{1}{r|}{0} & \multicolumn{1}{r|}{135} & \multicolumn{1}{r|}{5.88} & \multicolumn{1}{r|}{11.76} & \multicolumn{1}{r|}{7.84} & \multicolumn{1}{r|}{24\dataUpC} & \multicolumn{1}{r|}{153} & \multicolumn{1}{r|}{0} & \multicolumn{1}{r|}{0} & \multicolumn{1}{r|}{129\dataUpC} & \multicolumn{1}{r|}{7.84\dataUpC} & \multicolumn{1}{r|}{15.69\dataUpC} & \multicolumn{1}{r|}{10.46\dataUpC}\\
\cline{2-19}
\multicolumn{1}{|l|}{}                                         & \multicolumn{1}{|c|}{\multirow{2}{*}{Original}}       & C &  \multicolumn{1}{r|}{26} & \multicolumn{1}{r|}{152} & \multicolumn{1}{r|}{1} & \multicolumn{1}{r|}{2} & \multicolumn{1}{r|}{125} & \multicolumn{1}{r|}{8.58} & \multicolumn{1}{r|}{16.99} & \multicolumn{1}{r|}{11.40} & \multicolumn{1}{r|}{19\dataDownC} & \multicolumn{1}{r|}{138\dataUpC} & \multicolumn{1}{r|}{15\dataUpC} & \multicolumn{1}{r|}{9\dataDownC} & \multicolumn{1}{r|}{125} & \multicolumn{1}{r|}{6.74\dataDownC} & \multicolumn{1}{r|}{12.42\dataDownC} & \multicolumn{1}{r|}{8.74\dataDownC}\\
\multicolumn{1}{|l|}{}                                         & \multicolumn{1}{|c|}{}                                           & N &  \multicolumn{1}{r|}{27} & \multicolumn{1}{r|}{149} & \multicolumn{1}{r|}{4} & \multicolumn{1}{r|}{4} & \multicolumn{1}{r|}{122} & \multicolumn{1}{r|}{9.06} & \multicolumn{1}{r|}{17.65} & \multicolumn{1}{r|}{11.97} & \multicolumn{1}{r|}{21\dataDownC} & \multicolumn{1}{r|}{141\dataUpC} & \multicolumn{1}{r|}{12\dataUpC} & \multicolumn{1}{r|}{4} & \multicolumn{1}{r|}{128\dataDownC} & \multicolumn{1}{r|}{7.24\dataDownC} & \multicolumn{1}{r|}{13.73\dataDownC} & \multicolumn{1}{r|}{9.48\dataDownC}\\
\cline{2-19}
\multicolumn{1}{|l|}{}                                         & \multicolumn{1}{|c|}{\multirow{2}{*}{Summarized}}       & C &  \multicolumn{1}{r|}{41} & \multicolumn{1}{r|}{146} & \multicolumn{1}{r|}{7} & \multicolumn{1}{r|}{1} & \multicolumn{1}{r|}{111} & \multicolumn{1}{r|}{13.76} & \multicolumn{1}{r|}{26.80} & \multicolumn{1}{r|}{18.18} & \multicolumn{1}{r|}{36\dataDownC} & \multicolumn{1}{r|}{105\dataUpC} & \multicolumn{1}{r|}{48\dataUpC} & \multicolumn{1}{r|}{32\dataDownC} & \multicolumn{1}{r|}{85\dataUpC} & \multicolumn{1}{r|}{15.93\dataUpC} & \multicolumn{1}{r|}{23.53\dataDownC} & \multicolumn{1}{r|}{19.00\dataUpC}\\
\multicolumn{1}{|l|}{}                                         & \multicolumn{1}{|c|}{}                                           & N &  \multicolumn{1}{r|}{38} & \multicolumn{1}{r|}{148} & \multicolumn{1}{r|}{5} & \multicolumn{1}{r|}{4} & \multicolumn{1}{r|}{111} & \multicolumn{1}{r|}{12.79} & \multicolumn{1}{r|}{24.84} & \multicolumn{1}{r|}{16.89} & \multicolumn{1}{r|}{30\dataDownC} & \multicolumn{1}{r|}{125\dataUpC} & \multicolumn{1}{r|}{28\dataUpC} & \multicolumn{1}{r|}{22\dataDownC} & \multicolumn{1}{r|}{101\dataUpC} & \multicolumn{1}{r|}{11.72\dataDownC} & \multicolumn{1}{r|}{19.61\dataDownC} & \multicolumn{1}{r|}{14.67\dataDownC}\\
\hline
\multicolumn{1}{|l|}{\multirow{6}{*}{\rotatebox{90}{o4-mini}}} & \multicolumn{1}{|c|}{\multirow{2}{*}{None (*3)}}       & C &  \multicolumn{1}{r|}{42} & \multicolumn{1}{r|}{102} & \multicolumn{1}{r|}{51} & \multicolumn{1}{r|}{27} & \multicolumn{1}{r|}{84} & \multicolumn{1}{r|}{18.42} & \multicolumn{1}{r|}{27.45} & \multicolumn{1}{r|}{22.05} & \multicolumn{1}{r|}{33\dataDownC} & \multicolumn{1}{r|}{69\dataUpC} & \multicolumn{1}{r|}{84\dataUpC} & \multicolumn{1}{r|}{69\dataDownC} & \multicolumn{1}{r|}{51\dataUpC} & \multicolumn{1}{r|}{21.57\dataUpC} & \multicolumn{1}{r|}{21.57\dataDownC} & \multicolumn{1}{r|}{21.57\dataDownC}\\
\multicolumn{1}{|l|}{}                                         & \multicolumn{1}{|c|}{}                                           & N &  \multicolumn{1}{r|}{33} & \multicolumn{1}{r|}{99} & \multicolumn{1}{r|}{54} & \multicolumn{1}{r|}{45} & \multicolumn{1}{r|}{75} & \multicolumn{1}{r|}{15.94} & \multicolumn{1}{r|}{21.57} & \multicolumn{1}{r|}{18.33} & \multicolumn{1}{r|}{27\dataDownC} & \multicolumn{1}{r|}{51\dataUpC} & \multicolumn{1}{r|}{102\dataUpC} & \multicolumn{1}{r|}{66\dataDownC} & \multicolumn{1}{r|}{60\dataUpC} & \multicolumn{1}{r|}{19.57\dataUpC} & \multicolumn{1}{r|}{17.65\dataDownC} & \multicolumn{1}{r|}{18.56\dataUpC}\\
\cline{2-19}
\multicolumn{1}{|l|}{}                                         & \multicolumn{1}{|c|}{\multirow{2}{*}{Original}}       & C &  \multicolumn{1}{r|}{20} & \multicolumn{1}{r|}{27} & \multicolumn{1}{r|}{126} & \multicolumn{1}{r|}{110} & \multicolumn{1}{r|}{23} & \multicolumn{1}{r|}{28.57} & \multicolumn{1}{r|}{13.07} & \multicolumn{1}{r|}{17.94} & \multicolumn{1}{r|}{18\dataDownC} & \multicolumn{1}{r|}{31\dataDownC} & \multicolumn{1}{r|}{122\dataDownC} & \multicolumn{1}{r|}{115\dataDownC} & \multicolumn{1}{r|}{20\dataUpC} & \multicolumn{1}{r|}{26.09\dataDownC} & \multicolumn{1}{r|}{11.76\dataDownC} & \multicolumn{1}{r|}{16.22\dataDownC}\\
\multicolumn{1}{|l|}{}                                         & \multicolumn{1}{|c|}{}                                           & N &  \multicolumn{1}{r|}{13} & \multicolumn{1}{r|}{21} & \multicolumn{1}{r|}{132} & \multicolumn{1}{r|}{123} & \multicolumn{1}{r|}{17} & \multicolumn{1}{r|}{25.49} & \multicolumn{1}{r|}{8.50} & \multicolumn{1}{r|}{12.75} & \multicolumn{1}{r|}{8\dataDownC} & \multicolumn{1}{r|}{25\dataDownC} & \multicolumn{1}{r|}{128\dataDownC} & \multicolumn{1}{r|}{127\dataDownC} & \multicolumn{1}{r|}{18\dataDownC} & \multicolumn{1}{r|}{15.69\dataDownC} & \multicolumn{1}{r|}{5.23\dataDownC} & \multicolumn{1}{r|}{7.84\dataDownC}\\
\cline{2-19}
\multicolumn{1}{|l|}{}                                         & \multicolumn{1}{|c|}{\multirow{2}{*}{Summarized}}       & C &  \multicolumn{1}{r|}{20} & \multicolumn{1}{r|}{25} & \multicolumn{1}{r|}{128} & \multicolumn{1}{r|}{112} & \multicolumn{1}{r|}{21} & \multicolumn{1}{r|}{30.30} & \multicolumn{1}{r|}{13.07} & \multicolumn{1}{r|}{18.26} & \multicolumn{1}{r|}{13\dataDownC} & \multicolumn{1}{r|}{20\dataUpC} & \multicolumn{1}{r|}{133\dataUpC} & \multicolumn{1}{r|}{123\dataDownC} & \multicolumn{1}{r|}{17\dataUpC} & \multicolumn{1}{r|}{26.00\dataDownC} & \multicolumn{1}{r|}{8.50\dataDownC} & \multicolumn{1}{r|}{12.81\dataDownC}\\
\multicolumn{1}{|l|}{}                                         & \multicolumn{1}{|c|}{}                                           & N &  \multicolumn{1}{r|}{19} & \multicolumn{1}{r|}{27} & \multicolumn{1}{r|}{126} & \multicolumn{1}{r|}{110} & \multicolumn{1}{r|}{24} & \multicolumn{1}{r|}{27.14} & \multicolumn{1}{r|}{12.42} & \multicolumn{1}{r|}{17.04} & \multicolumn{1}{r|}{12\dataDownC} & \multicolumn{1}{r|}{16\dataUpC} & \multicolumn{1}{r|}{137\dataUpC} & \multicolumn{1}{r|}{122\dataDownC} & \multicolumn{1}{r|}{19\dataUpC} & \multicolumn{1}{r|}{25.53\dataDownC} & \multicolumn{1}{r|}{7.84\dataDownC} & \multicolumn{1}{r|}{12.00\dataDownC}\\
\hline
\multicolumn{1}{|l|}{\multirow{6}{*}{\rotatebox{90}{QwQ-32B}}} & \multicolumn{1}{|c|}{\multirow{2}{*}{None (*3)}}       & C &  \multicolumn{1}{r|}{87} & \multicolumn{1}{r|}{141} & \multicolumn{1}{r|}{12} & \multicolumn{1}{r|}{6} & \multicolumn{1}{r|}{60} & \multicolumn{1}{r|}{30.21} & \multicolumn{1}{r|}{56.86} & \multicolumn{1}{r|}{39.46} & \multicolumn{1}{r|}{102\dataUpC} & \multicolumn{1}{r|}{132\dataUpC} & \multicolumn{1}{r|}{21\dataUpC} & \multicolumn{1}{r|}{12\dataDownC} & \multicolumn{1}{r|}{39\dataUpC} & \multicolumn{1}{r|}{37.36\dataUpC} & \multicolumn{1}{r|}{66.67\dataUpC} & \multicolumn{1}{r|}{47.89\dataUpC}\\
\multicolumn{1}{|l|}{}                                         & \multicolumn{1}{|c|}{}                                           & N &  \multicolumn{1}{r|}{102} & \multicolumn{1}{r|}{147} & \multicolumn{1}{r|}{6} & \multicolumn{1}{r|}{3} & \multicolumn{1}{r|}{48} & \multicolumn{1}{r|}{34.34} & \multicolumn{1}{r|}{66.67} & \multicolumn{1}{r|}{45.33} & \multicolumn{1}{r|}{105\dataUpC} & \multicolumn{1}{r|}{120\dataUpC} & \multicolumn{1}{r|}{33\dataUpC} & \multicolumn{1}{r|}{12\dataDownC} & \multicolumn{1}{r|}{36\dataUpC} & \multicolumn{1}{r|}{40.23\dataUpC} & \multicolumn{1}{r|}{68.63\dataUpC} & \multicolumn{1}{r|}{50.72\dataUpC}\\
\cline{2-19}
\multicolumn{1}{|l|}{}                                         & \multicolumn{1}{|c|}{\multirow{2}{*}{Original}}       & C &  \multicolumn{1}{r|}{52} & \multicolumn{1}{r|}{101} & \multicolumn{1}{r|}{52} & \multicolumn{1}{r|}{61} & \multicolumn{1}{r|}{40} & \multicolumn{1}{r|}{26.94} & \multicolumn{1}{r|}{33.99} & \multicolumn{1}{r|}{30.06} & \multicolumn{1}{r|}{51\dataDownC} & \multicolumn{1}{r|}{111\dataDownC} & \multicolumn{1}{r|}{42\dataDownC} & \multicolumn{1}{r|}{52\dataUpC} & \multicolumn{1}{r|}{50\dataDownC} & \multicolumn{1}{r|}{24.06\dataDownC} & \multicolumn{1}{r|}{33.33\dataDownC} & \multicolumn{1}{r|}{27.95\dataDownC}\\
\multicolumn{1}{|l|}{}                                         & \multicolumn{1}{|c|}{}                                           & N &  \multicolumn{1}{r|}{41} & \multicolumn{1}{r|}{78} & \multicolumn{1}{r|}{75} & \multicolumn{1}{r|}{72} & \multicolumn{1}{r|}{40} & \multicolumn{1}{r|}{25.79} & \multicolumn{1}{r|}{26.80} & \multicolumn{1}{r|}{26.28} & \multicolumn{1}{r|}{39\dataDownC} & \multicolumn{1}{r|}{101\dataDownC} & \multicolumn{1}{r|}{52\dataDownC} & \multicolumn{1}{r|}{58\dataUpC} & \multicolumn{1}{r|}{56\dataDownC} & \multicolumn{1}{r|}{19.90\dataDownC} & \multicolumn{1}{r|}{25.49\dataDownC} & \multicolumn{1}{r|}{22.35\dataDownC}\\
\cline{2-19}
\multicolumn{1}{|l|}{}                                         & \multicolumn{1}{|c|}{\multirow{2}{*}{Summarized}}       & C &  \multicolumn{1}{r|}{51} & \multicolumn{1}{r|}{80} & \multicolumn{1}{r|}{73} & \multicolumn{1}{r|}{59} & \multicolumn{1}{r|}{43} & \multicolumn{1}{r|}{29.31} & \multicolumn{1}{r|}{33.33} & \multicolumn{1}{r|}{31.19} & \multicolumn{1}{r|}{59\dataUpC} & \multicolumn{1}{r|}{81\dataDownC} & \multicolumn{1}{r|}{72\dataDownC} & \multicolumn{1}{r|}{60\dataDownC} & \multicolumn{1}{r|}{34\dataUpC} & \multicolumn{1}{r|}{33.91\dataUpC} & \multicolumn{1}{r|}{38.56\dataUpC} & \multicolumn{1}{r|}{36.09\dataUpC}\\
\multicolumn{1}{|l|}{}                                         & \multicolumn{1}{|c|}{}                                           & N &  \multicolumn{1}{r|}{47} & \multicolumn{1}{r|}{64} & \multicolumn{1}{r|}{89} & \multicolumn{1}{r|}{55} & \multicolumn{1}{r|}{51} & \multicolumn{1}{r|}{29.01} & \multicolumn{1}{r|}{30.72} & \multicolumn{1}{r|}{29.84} & \multicolumn{1}{r|}{53\dataUpC} & \multicolumn{1}{r|}{76\dataDownC} & \multicolumn{1}{r|}{77\dataDownC} & \multicolumn{1}{r|}{60\dataDownC} & \multicolumn{1}{r|}{40\dataUpC} & \multicolumn{1}{r|}{31.36\dataUpC} & \multicolumn{1}{r|}{34.64\dataUpC} & \multicolumn{1}{r|}{32.92\dataUpC}\\
\hline
\multicolumn{1}{|l|}{\multirow{6}{*}{\rotatebox{90}{DeepSeek-R1}}} & \multicolumn{1}{|c|}{\multirow{2}{*}{None (*3)}}       & C &  \multicolumn{1}{r|}{39} & \multicolumn{1}{r|}{153} & \multicolumn{1}{r|}{0} & \multicolumn{1}{r|}{3} & \multicolumn{1}{r|}{111} & \multicolumn{1}{r|}{12.87} & \multicolumn{1}{r|}{25.49} & \multicolumn{1}{r|}{17.11} & \multicolumn{1}{r|}{54\dataUpC} & \multicolumn{1}{r|}{147\dataUpC} & \multicolumn{1}{r|}{6\dataUpC} & \multicolumn{1}{r|}{3} & \multicolumn{1}{r|}{96\dataUpC} & \multicolumn{1}{r|}{18.18\dataUpC} & \multicolumn{1}{r|}{35.29\dataUpC} & \multicolumn{1}{r|}{24.00\dataUpC}\\
\multicolumn{1}{|l|}{}                                         & \multicolumn{1}{|c|}{}                                           & N &  \multicolumn{1}{r|}{24} & \multicolumn{1}{r|}{138} & \multicolumn{1}{r|}{15} & \multicolumn{1}{r|}{3} & \multicolumn{1}{r|}{126} & \multicolumn{1}{r|}{8.33} & \multicolumn{1}{r|}{15.69} & \multicolumn{1}{r|}{10.88} & \multicolumn{1}{r|}{45\dataUpC} & \multicolumn{1}{r|}{144\dataDownC} & \multicolumn{1}{r|}{9\dataDownC} & \multicolumn{1}{r|}{3} & \multicolumn{1}{r|}{105\dataUpC} & \multicolumn{1}{r|}{15.31\dataUpC} & \multicolumn{1}{r|}{29.41\dataUpC} & \multicolumn{1}{r|}{20.13\dataUpC}\\
\cline{2-19}
\multicolumn{1}{|l|}{}                                         & \multicolumn{1}{|c|}{\multirow{2}{*}{Original}}       & C &  \multicolumn{1}{r|}{34} & \multicolumn{1}{r|}{114} & \multicolumn{1}{r|}{39} & \multicolumn{1}{r|}{27} & \multicolumn{1}{r|}{92} & \multicolumn{1}{r|}{14.17} & \multicolumn{1}{r|}{22.22} & \multicolumn{1}{r|}{17.30} & \multicolumn{1}{r|}{28\dataDownC} & \multicolumn{1}{r|}{107\dataUpC} & \multicolumn{1}{r|}{46\dataUpC} & \multicolumn{1}{r|}{35\dataDownC} & \multicolumn{1}{r|}{90\dataUpC} & \multicolumn{1}{r|}{12.44\dataDownC} & \multicolumn{1}{r|}{18.30\dataDownC} & \multicolumn{1}{r|}{14.81\dataDownC}\\
\multicolumn{1}{|l|}{}                                         & \multicolumn{1}{|c|}{}                                           & N &  \multicolumn{1}{r|}{34} & \multicolumn{1}{r|}{105} & \multicolumn{1}{r|}{48} & \multicolumn{1}{r|}{35} & \multicolumn{1}{r|}{84} & \multicolumn{1}{r|}{15.25} & \multicolumn{1}{r|}{22.22} & \multicolumn{1}{r|}{18.09} & \multicolumn{1}{r|}{38\dataUpC} & \multicolumn{1}{r|}{94\dataUpC} & \multicolumn{1}{r|}{59\dataUpC} & \multicolumn{1}{r|}{37\dataDownC} & \multicolumn{1}{r|}{78\dataUpC} & \multicolumn{1}{r|}{18.10\dataUpC} & \multicolumn{1}{r|}{24.84\dataUpC} & \multicolumn{1}{r|}{20.94\dataUpC}\\
\cline{2-19}
\multicolumn{1}{|l|}{}                                         & \multicolumn{1}{|c|}{\multirow{2}{*}{Summarized}}       & C &  \multicolumn{1}{r|}{36} & \multicolumn{1}{r|}{111} & \multicolumn{1}{r|}{42} & \multicolumn{1}{r|}{30} & \multicolumn{1}{r|}{87} & \multicolumn{1}{r|}{15.38} & \multicolumn{1}{r|}{23.53} & \multicolumn{1}{r|}{18.60} & \multicolumn{1}{r|}{35\dataDownC} & \multicolumn{1}{r|}{101\dataUpC} & \multicolumn{1}{r|}{52\dataUpC} & \multicolumn{1}{r|}{38\dataDownC} & \multicolumn{1}{r|}{80\dataUpC} & \multicolumn{1}{r|}{16.20\dataUpC} & \multicolumn{1}{r|}{22.88\dataDownC} & \multicolumn{1}{r|}{18.97\dataUpC}\\
\multicolumn{1}{|l|}{}                                         & \multicolumn{1}{|c|}{}                                           & N &  \multicolumn{1}{r|}{36} & \multicolumn{1}{r|}{104} & \multicolumn{1}{r|}{49} & \multicolumn{1}{r|}{31} & \multicolumn{1}{r|}{86} & \multicolumn{1}{r|}{15.93} & \multicolumn{1}{r|}{23.53} & \multicolumn{1}{r|}{19.00} & \multicolumn{1}{r|}{36} & \multicolumn{1}{r|}{96\dataUpC} & \multicolumn{1}{r|}{57\dataUpC} & \multicolumn{1}{r|}{44\dataDownC} & \multicolumn{1}{r|}{73\dataUpC} & \multicolumn{1}{r|}{17.56\dataUpC} & \multicolumn{1}{r|}{23.53} & \multicolumn{1}{r|}{20.11\dataUpC}\\
\hline
\multicolumn{1}{|l|}{\multirow{6}{*}{\rotatebox{90}{Average}}} & \multicolumn{1}{|c|}{\multirow{2}{*}{None (*3)}}       & C &  \multicolumn{1}{r|}{38.00} & \multicolumn{1}{r|}{126.50} & \multicolumn{1}{r|}{26.50} & \multicolumn{1}{r|}{20.00} & \multicolumn{1}{r|}{95.00} & \multicolumn{1}{r|}{14.64} & \multicolumn{1}{r|}{24.84} & \multicolumn{1}{r|}{18.42} & \multicolumn{1}{r|}{49.50\dataUpC} & \multicolumn{1}{r|}{121.50\dataUpC} & \multicolumn{1}{r|}{31.50\dataUpC} & \multicolumn{1}{r|}{23.50\dataDownC} & \multicolumn{1}{r|}{80.00\dataUpC} & \multicolumn{1}{r|}{19.72\dataUpC} & \multicolumn{1}{r|}{32.35\dataUpC} & \multicolumn{1}{r|}{24.50\dataUpC}\\
\multicolumn{1}{|l|}{}                                         & \multicolumn{1}{|c|}{}                                           & N &  \multicolumn{1}{r|}{36.50} & \multicolumn{1}{r|}{124.50} & \multicolumn{1}{r|}{28.50} & \multicolumn{1}{r|}{26.00} & \multicolumn{1}{r|}{90.50} & \multicolumn{1}{r|}{14.51} & \multicolumn{1}{r|}{23.86} & \multicolumn{1}{r|}{18.05} & \multicolumn{1}{r|}{45.50\dataUpC} & \multicolumn{1}{r|}{115.50\dataUpC} & \multicolumn{1}{r|}{37.50\dataUpC} & \multicolumn{1}{r|}{26.50\dataDownC} & \multicolumn{1}{r|}{81.00\dataUpC} & \multicolumn{1}{r|}{18.80\dataUpC} & \multicolumn{1}{r|}{29.74\dataUpC} & \multicolumn{1}{r|}{23.04\dataUpC}\\
\cline{2-19}
\multicolumn{1}{|l|}{}                                         & \multicolumn{1}{|c|}{\multirow{2}{*}{Original}}       & C &  \multicolumn{1}{r|}{32.33} & \multicolumn{1}{r|}{98.83} & \multicolumn{1}{r|}{54.17} & \multicolumn{1}{r|}{49.00} & \multicolumn{1}{r|}{71.67} & \multicolumn{1}{r|}{15.94} & \multicolumn{1}{r|}{21.13} & \multicolumn{1}{r|}{18.17} & \multicolumn{1}{r|}{33.50\dataUpC} & \multicolumn{1}{r|}{97.33\dataUpC} & \multicolumn{1}{r|}{55.67\dataUpC} & \multicolumn{1}{r|}{51.50\dataDownC} & \multicolumn{1}{r|}{68.00\dataUpC} & \multicolumn{1}{r|}{16.85\dataUpC} & \multicolumn{1}{r|}{21.90\dataUpC} & \multicolumn{1}{r|}{19.04\dataUpC}\\
\multicolumn{1}{|l|}{}                                         & \multicolumn{1}{|c|}{}                                           & N &  \multicolumn{1}{r|}{28.50} & \multicolumn{1}{r|}{93.00} & \multicolumn{1}{r|}{60.00} & \multicolumn{1}{r|}{56.17} & \multicolumn{1}{r|}{68.33} & \multicolumn{1}{r|}{15.01} & \multicolumn{1}{r|}{18.63} & \multicolumn{1}{r|}{16.63} & \multicolumn{1}{r|}{28.67\dataUpC} & \multicolumn{1}{r|}{92.33\dataUpC} & \multicolumn{1}{r|}{60.67\dataUpC} & \multicolumn{1}{r|}{57.00\dataDownC} & \multicolumn{1}{r|}{67.33\dataUpC} & \multicolumn{1}{r|}{15.22\dataUpC} & \multicolumn{1}{r|}{18.74\dataUpC} & \multicolumn{1}{r|}{16.80\dataUpC}\\
\cline{2-19}
\multicolumn{1}{|l|}{}                                         & \multicolumn{1}{|c|}{\multirow{2}{*}{Summarized}}       & C &  \multicolumn{1}{r|}{33.83} & \multicolumn{1}{r|}{89.00} & \multicolumn{1}{r|}{64.00} & \multicolumn{1}{r|}{54.17} & \multicolumn{1}{r|}{65.00} & \multicolumn{1}{r|}{18.01} & \multicolumn{1}{r|}{22.11} & \multicolumn{1}{r|}{19.85} & \multicolumn{1}{r|}{37.50\dataUpC} & \multicolumn{1}{r|}{81.33\dataUpC} & \multicolumn{1}{r|}{71.67\dataUpC} & \multicolumn{1}{r|}{62.33\dataDownC} & \multicolumn{1}{r|}{53.17\dataUpC} & \multicolumn{1}{r|}{21.80\dataUpC} & \multicolumn{1}{r|}{24.51\dataUpC} & \multicolumn{1}{r|}{23.08\dataUpC}\\
\multicolumn{1}{|l|}{}                                         & \multicolumn{1}{|c|}{}                                           & N &  \multicolumn{1}{r|}{34.50} & \multicolumn{1}{r|}{86.00} & \multicolumn{1}{r|}{67.00} & \multicolumn{1}{r|}{53.50} & \multicolumn{1}{r|}{65.00} & \multicolumn{1}{r|}{18.60} & \multicolumn{1}{r|}{22.55} & \multicolumn{1}{r|}{20.38} & \multicolumn{1}{r|}{34.17\dataDownC} & \multicolumn{1}{r|}{80.17\dataUpC} & \multicolumn{1}{r|}{72.83\dataUpC} & \multicolumn{1}{r|}{61.67\dataDownC} & \multicolumn{1}{r|}{57.17\dataUpC} & \multicolumn{1}{r|}{19.92\dataUpC} & \multicolumn{1}{r|}{22.33\dataDownC} & \multicolumn{1}{r|}{21.06\dataUpC}\\
\hline
\multicolumn{3}{|c|}{} & \multicolumn{15}{c}{\textbf{Solidity without data leakage mitigation}} & \\
\hline
    
\multicolumn{1}{|l|}{\multirow{6}{*}{\rotatebox{90}{GPT-4.1}}} & \multicolumn{1}{|c|}{\multirow{2}{*}{None (*3)}}       & C &  \multicolumn{1}{r|}{15} & \multicolumn{1}{r|}{60} & \multicolumn{1}{r|}{93} & \multicolumn{1}{r|}{90} & \multicolumn{1}{r|}{48} & \multicolumn{1}{r|}{12.20} & \multicolumn{1}{r|}{9.80} & \multicolumn{1}{r|}{10.87} & \multicolumn{1}{r|}{60\dataUpC} & \multicolumn{1}{r|}{78\dataDownC} & \multicolumn{1}{r|}{75\dataDownC} & \multicolumn{1}{r|}{45\dataUpC} & \multicolumn{1}{r|}{48} & \multicolumn{1}{r|}{32.26\dataUpC} & \multicolumn{1}{r|}{39.22\dataUpC} & \multicolumn{1}{r|}{35.40\dataUpC}\\
\multicolumn{1}{|l|}{}                                         & \multicolumn{1}{|c|}{}                                           & N &  \multicolumn{1}{r|}{9} & \multicolumn{1}{r|}{54} & \multicolumn{1}{r|}{99} & \multicolumn{1}{r|}{102} & \multicolumn{1}{r|}{42} & \multicolumn{1}{r|}{8.57} & \multicolumn{1}{r|}{5.88} & \multicolumn{1}{r|}{6.98} & \multicolumn{1}{r|}{36\dataUpC} & \multicolumn{1}{r|}{60\dataDownC} & \multicolumn{1}{r|}{93\dataDownC} & \multicolumn{1}{r|}{66\dataUpC} & \multicolumn{1}{r|}{51\dataDownC} & \multicolumn{1}{r|}{24.49\dataUpC} & \multicolumn{1}{r|}{23.53\dataUpC} & \multicolumn{1}{r|}{24.00\dataUpC}\\
\cline{2-19}
\multicolumn{1}{|l|}{}                                         & \multicolumn{1}{|c|}{\multirow{2}{*}{Original}}       & C &  \multicolumn{1}{r|}{18} & \multicolumn{1}{r|}{47} & \multicolumn{1}{r|}{106} & \multicolumn{1}{r|}{98} & \multicolumn{1}{r|}{37} & \multicolumn{1}{r|}{17.65} & \multicolumn{1}{r|}{11.76} & \multicolumn{1}{r|}{14.12} & \multicolumn{1}{r|}{26\dataUpC} & \multicolumn{1}{r|}{39\dataUpC} & \multicolumn{1}{r|}{114\dataUpC} & \multicolumn{1}{r|}{99\dataDownC} & \multicolumn{1}{r|}{28\dataUpC} & \multicolumn{1}{r|}{27.96\dataUpC} & \multicolumn{1}{r|}{16.99\dataUpC} & \multicolumn{1}{r|}{21.14\dataUpC}\\
\multicolumn{1}{|l|}{}                                         & \multicolumn{1}{|c|}{}                                           & N &  \multicolumn{1}{r|}{22} & \multicolumn{1}{r|}{56} & \multicolumn{1}{r|}{97} & \multicolumn{1}{r|}{100} & \multicolumn{1}{r|}{31} & \multicolumn{1}{r|}{20.18} & \multicolumn{1}{r|}{14.38} & \multicolumn{1}{r|}{16.79} & \multicolumn{1}{r|}{14\dataDownC} & \multicolumn{1}{r|}{39\dataUpC} & \multicolumn{1}{r|}{114\dataUpC} & \multicolumn{1}{r|}{118\dataDownC} & \multicolumn{1}{r|}{21\dataUpC} & \multicolumn{1}{r|}{18.92\dataDownC} & \multicolumn{1}{r|}{9.15\dataDownC} & \multicolumn{1}{r|}{12.33\dataDownC}\\
\cline{2-19}
\multicolumn{1}{|l|}{}                                         & \multicolumn{1}{|c|}{\multirow{2}{*}{Summarized}}       & C &  \multicolumn{1}{r|}{16} & \multicolumn{1}{r|}{20} & \multicolumn{1}{r|}{133} & \multicolumn{1}{r|}{124} & \multicolumn{1}{r|}{13} & \multicolumn{1}{r|}{32.65} & \multicolumn{1}{r|}{10.46} & \multicolumn{1}{r|}{15.84} & \multicolumn{1}{r|}{15\dataDownC} & \multicolumn{1}{r|}{23\dataDownC} & \multicolumn{1}{r|}{130\dataDownC} & \multicolumn{1}{r|}{121\dataUpC} & \multicolumn{1}{r|}{17\dataDownC} & \multicolumn{1}{r|}{27.27\dataDownC} & \multicolumn{1}{r|}{9.80\dataDownC} & \multicolumn{1}{r|}{14.42\dataDownC}\\
\multicolumn{1}{|l|}{}                                         & \multicolumn{1}{|c|}{}                                           & N &  \multicolumn{1}{r|}{17} & \multicolumn{1}{r|}{20} & \multicolumn{1}{r|}{133} & \multicolumn{1}{r|}{116} & \multicolumn{1}{r|}{20} & \multicolumn{1}{r|}{29.82} & \multicolumn{1}{r|}{11.11} & \multicolumn{1}{r|}{16.19} & \multicolumn{1}{r|}{15\dataDownC} & \multicolumn{1}{r|}{16\dataUpC} & \multicolumn{1}{r|}{137\dataUpC} & \multicolumn{1}{r|}{119\dataDownC} & \multicolumn{1}{r|}{19\dataUpC} & \multicolumn{1}{r|}{30.00\dataUpC} & \multicolumn{1}{r|}{9.80\dataDownC} & \multicolumn{1}{r|}{14.78\dataDownC}\\
\hline
\multicolumn{1}{|l|}{\multirow{6}{*}{\rotatebox{90}{Phi-3}}} & \multicolumn{1}{|c|}{\multirow{2}{*}{None (*3)}}       & C &  \multicolumn{1}{r|}{30} & \multicolumn{1}{r|}{153} & \multicolumn{1}{r|}{0} & \multicolumn{1}{r|}{0} & \multicolumn{1}{r|}{123} & \multicolumn{1}{r|}{9.80} & \multicolumn{1}{r|}{19.61} & \multicolumn{1}{r|}{13.07} & \multicolumn{1}{r|}{33\dataUpC} & \multicolumn{1}{r|}{153} & \multicolumn{1}{r|}{0} & \multicolumn{1}{r|}{0} & \multicolumn{1}{r|}{120\dataUpC} & \multicolumn{1}{r|}{10.78\dataUpC} & \multicolumn{1}{r|}{21.57\dataUpC} & \multicolumn{1}{r|}{14.38\dataUpC}\\
\multicolumn{1}{|l|}{}                                         & \multicolumn{1}{|c|}{}                                           & N &  \multicolumn{1}{r|}{30} & \multicolumn{1}{r|}{153} & \multicolumn{1}{r|}{0} & \multicolumn{1}{r|}{0} & \multicolumn{1}{r|}{123} & \multicolumn{1}{r|}{9.80} & \multicolumn{1}{r|}{19.61} & \multicolumn{1}{r|}{13.07} & \multicolumn{1}{r|}{51\dataUpC} & \multicolumn{1}{r|}{153} & \multicolumn{1}{r|}{0} & \multicolumn{1}{r|}{0} & \multicolumn{1}{r|}{102\dataUpC} & \multicolumn{1}{r|}{16.67\dataUpC} & \multicolumn{1}{r|}{33.33\dataUpC} & \multicolumn{1}{r|}{22.22\dataUpC}\\
\cline{2-19}
\multicolumn{1}{|l|}{}                                         & \multicolumn{1}{|c|}{\multirow{2}{*}{Original}}       & C &  \multicolumn{1}{r|}{45} & \multicolumn{1}{r|}{152} & \multicolumn{1}{r|}{1} & \multicolumn{1}{r|}{0} & \multicolumn{1}{r|}{108} & \multicolumn{1}{r|}{14.75} & \multicolumn{1}{r|}{29.41} & \multicolumn{1}{r|}{19.65} & \multicolumn{1}{r|}{55\dataUpC} & \multicolumn{1}{r|}{152} & \multicolumn{1}{r|}{1} & \multicolumn{1}{r|}{0} & \multicolumn{1}{r|}{98\dataUpC} & \multicolumn{1}{r|}{18.03\dataUpC} & \multicolumn{1}{r|}{35.95\dataUpC} & \multicolumn{1}{r|}{24.02\dataUpC}\\
\multicolumn{1}{|l|}{}                                         & \multicolumn{1}{|c|}{}                                           & N &  \multicolumn{1}{r|}{39} & \multicolumn{1}{r|}{152} & \multicolumn{1}{r|}{1} & \multicolumn{1}{r|}{0} & \multicolumn{1}{r|}{114} & \multicolumn{1}{r|}{12.79} & \multicolumn{1}{r|}{25.49} & \multicolumn{1}{r|}{17.03} & \multicolumn{1}{r|}{59\dataUpC} & \multicolumn{1}{r|}{153\dataDownC} & \multicolumn{1}{r|}{0\dataDownC} & \multicolumn{1}{r|}{0} & \multicolumn{1}{r|}{94\dataUpC} & \multicolumn{1}{r|}{19.28\dataUpC} & \multicolumn{1}{r|}{38.56\dataUpC} & \multicolumn{1}{r|}{25.71\dataUpC}\\
\cline{2-19}
\multicolumn{1}{|l|}{}                                         & \multicolumn{1}{|c|}{\multirow{2}{*}{Summarized}}       & C &  \multicolumn{1}{r|}{44} & \multicolumn{1}{r|}{153} & \multicolumn{1}{r|}{0} & \multicolumn{1}{r|}{0} & \multicolumn{1}{r|}{109} & \multicolumn{1}{r|}{14.38} & \multicolumn{1}{r|}{28.76} & \multicolumn{1}{r|}{19.17} & \multicolumn{1}{r|}{60\dataUpC} & \multicolumn{1}{r|}{153} & \multicolumn{1}{r|}{0} & \multicolumn{1}{r|}{0} & \multicolumn{1}{r|}{93\dataUpC} & \multicolumn{1}{r|}{19.61\dataUpC} & \multicolumn{1}{r|}{39.22\dataUpC} & \multicolumn{1}{r|}{26.14\dataUpC}\\
\multicolumn{1}{|l|}{}                                         & \multicolumn{1}{|c|}{}                                           & N &  \multicolumn{1}{r|}{51} & \multicolumn{1}{r|}{152} & \multicolumn{1}{r|}{1} & \multicolumn{1}{r|}{0} & \multicolumn{1}{r|}{102} & \multicolumn{1}{r|}{16.72} & \multicolumn{1}{r|}{33.33} & \multicolumn{1}{r|}{22.27} & \multicolumn{1}{r|}{62\dataUpC} & \multicolumn{1}{r|}{151\dataUpC} & \multicolumn{1}{r|}{2\dataUpC} & \multicolumn{1}{r|}{0} & \multicolumn{1}{r|}{91\dataUpC} & \multicolumn{1}{r|}{20.39\dataUpC} & \multicolumn{1}{r|}{40.52\dataUpC} & \multicolumn{1}{r|}{27.13\dataUpC}\\
\hline
\multicolumn{1}{|l|}{\multirow{6}{*}{\rotatebox{90}{Llama 3}}} & \multicolumn{1}{|c|}{\multirow{2}{*}{None (*3)}}       & C &  \multicolumn{1}{r|}{27} & \multicolumn{1}{r|}{153} & \multicolumn{1}{r|}{0} & \multicolumn{1}{r|}{0} & \multicolumn{1}{r|}{126} & \multicolumn{1}{r|}{8.82} & \multicolumn{1}{r|}{17.65} & \multicolumn{1}{r|}{11.76} & \multicolumn{1}{r|}{21\dataDownC} & \multicolumn{1}{r|}{153} & \multicolumn{1}{r|}{0} & \multicolumn{1}{r|}{0} & \multicolumn{1}{r|}{132\dataDownC} & \multicolumn{1}{r|}{6.86\dataDownC} & \multicolumn{1}{r|}{13.73\dataDownC} & \multicolumn{1}{r|}{9.15\dataDownC}\\
\multicolumn{1}{|l|}{}                                         & \multicolumn{1}{|c|}{}                                           & N &  \multicolumn{1}{r|}{27} & \multicolumn{1}{r|}{153} & \multicolumn{1}{r|}{0} & \multicolumn{1}{r|}{0} & \multicolumn{1}{r|}{126} & \multicolumn{1}{r|}{8.82} & \multicolumn{1}{r|}{17.65} & \multicolumn{1}{r|}{11.76} & \multicolumn{1}{r|}{27} & \multicolumn{1}{r|}{153} & \multicolumn{1}{r|}{0} & \multicolumn{1}{r|}{0} & \multicolumn{1}{r|}{126} & \multicolumn{1}{r|}{8.82} & \multicolumn{1}{r|}{17.65} & \multicolumn{1}{r|}{11.76}\\
\cline{2-19}
\multicolumn{1}{|l|}{}                                         & \multicolumn{1}{|c|}{\multirow{2}{*}{Original}}       & C &  \multicolumn{1}{r|}{21} & \multicolumn{1}{r|}{152} & \multicolumn{1}{r|}{1} & \multicolumn{1}{r|}{2} & \multicolumn{1}{r|}{130} & \multicolumn{1}{r|}{6.93} & \multicolumn{1}{r|}{13.73} & \multicolumn{1}{r|}{9.21} & \multicolumn{1}{r|}{17\dataDownC} & \multicolumn{1}{r|}{138\dataUpC} & \multicolumn{1}{r|}{15\dataUpC} & \multicolumn{1}{r|}{8\dataDownC} & \multicolumn{1}{r|}{128\dataUpC} & \multicolumn{1}{r|}{6.01\dataDownC} & \multicolumn{1}{r|}{11.11\dataDownC} & \multicolumn{1}{r|}{7.80\dataDownC}\\
\multicolumn{1}{|l|}{}                                         & \multicolumn{1}{|c|}{}                                           & N &  \multicolumn{1}{r|}{27} & \multicolumn{1}{r|}{148} & \multicolumn{1}{r|}{5} & \multicolumn{1}{r|}{4} & \multicolumn{1}{r|}{122} & \multicolumn{1}{r|}{9.09} & \multicolumn{1}{r|}{17.65} & \multicolumn{1}{r|}{12.00} & \multicolumn{1}{r|}{21\dataDownC} & \multicolumn{1}{r|}{141\dataUpC} & \multicolumn{1}{r|}{12\dataUpC} & \multicolumn{1}{r|}{5\dataDownC} & \multicolumn{1}{r|}{127\dataDownC} & \multicolumn{1}{r|}{7.27\dataDownC} & \multicolumn{1}{r|}{13.73\dataDownC} & \multicolumn{1}{r|}{9.50\dataDownC}\\
\cline{2-19}
\multicolumn{1}{|l|}{}                                         & \multicolumn{1}{|c|}{\multirow{2}{*}{Summarized}}       & C &  \multicolumn{1}{r|}{38} & \multicolumn{1}{r|}{145} & \multicolumn{1}{r|}{8} & \multicolumn{1}{r|}{1} & \multicolumn{1}{r|}{114} & \multicolumn{1}{r|}{12.79} & \multicolumn{1}{r|}{24.84} & \multicolumn{1}{r|}{16.89} & \multicolumn{1}{r|}{35\dataDownC} & \multicolumn{1}{r|}{107\dataUpC} & \multicolumn{1}{r|}{46\dataUpC} & \multicolumn{1}{r|}{30\dataDownC} & \multicolumn{1}{r|}{88\dataUpC} & \multicolumn{1}{r|}{15.22\dataUpC} & \multicolumn{1}{r|}{22.88\dataDownC} & \multicolumn{1}{r|}{18.28\dataUpC}\\
\multicolumn{1}{|l|}{}                                         & \multicolumn{1}{|c|}{}                                           & N &  \multicolumn{1}{r|}{34} & \multicolumn{1}{r|}{148} & \multicolumn{1}{r|}{5} & \multicolumn{1}{r|}{4} & \multicolumn{1}{r|}{115} & \multicolumn{1}{r|}{11.45} & \multicolumn{1}{r|}{22.22} & \multicolumn{1}{r|}{15.11} & \multicolumn{1}{r|}{35\dataUpC} & \multicolumn{1}{r|}{124\dataUpC} & \multicolumn{1}{r|}{29\dataUpC} & \multicolumn{1}{r|}{26\dataDownC} & \multicolumn{1}{r|}{92\dataUpC} & \multicolumn{1}{r|}{13.94\dataUpC} & \multicolumn{1}{r|}{22.88\dataUpC} & \multicolumn{1}{r|}{17.33\dataUpC}\\
\hline
\multicolumn{1}{|l|}{\multirow{6}{*}{\rotatebox{90}{o4-mini}}} & \multicolumn{1}{|c|}{\multirow{2}{*}{None (*3)}}       & C &  \multicolumn{1}{r|}{42} & \multicolumn{1}{r|}{102} & \multicolumn{1}{r|}{51} & \multicolumn{1}{r|}{27} & \multicolumn{1}{r|}{84} & \multicolumn{1}{r|}{18.42} & \multicolumn{1}{r|}{27.45} & \multicolumn{1}{r|}{22.05} & \multicolumn{1}{r|}{36\dataDownC} & \multicolumn{1}{r|}{69\dataUpC} & \multicolumn{1}{r|}{84\dataUpC} & \multicolumn{1}{r|}{69\dataDownC} & \multicolumn{1}{r|}{48\dataUpC} & \multicolumn{1}{r|}{23.53\dataUpC} & \multicolumn{1}{r|}{23.53\dataDownC} & \multicolumn{1}{r|}{23.53\dataUpC}\\
\multicolumn{1}{|l|}{}                                         & \multicolumn{1}{|c|}{}                                           & N &  \multicolumn{1}{r|}{33} & \multicolumn{1}{r|}{99} & \multicolumn{1}{r|}{54} & \multicolumn{1}{r|}{45} & \multicolumn{1}{r|}{75} & \multicolumn{1}{r|}{15.94} & \multicolumn{1}{r|}{21.57} & \multicolumn{1}{r|}{18.33} & \multicolumn{1}{r|}{27\dataDownC} & \multicolumn{1}{r|}{51\dataUpC} & \multicolumn{1}{r|}{102\dataUpC} & \multicolumn{1}{r|}{66\dataDownC} & \multicolumn{1}{r|}{60\dataUpC} & \multicolumn{1}{r|}{19.57\dataUpC} & \multicolumn{1}{r|}{17.65\dataDownC} & \multicolumn{1}{r|}{18.56\dataUpC}\\
\cline{2-19}
\multicolumn{1}{|l|}{}                                         & \multicolumn{1}{|c|}{\multirow{2}{*}{Original}}       & C &  \multicolumn{1}{r|}{20} & \multicolumn{1}{r|}{28} & \multicolumn{1}{r|}{125} & \multicolumn{1}{r|}{110} & \multicolumn{1}{r|}{23} & \multicolumn{1}{r|}{28.17} & \multicolumn{1}{r|}{13.07} & \multicolumn{1}{r|}{17.86} & \multicolumn{1}{r|}{17\dataDownC} & \multicolumn{1}{r|}{30\dataDownC} & \multicolumn{1}{r|}{123\dataDownC} & \multicolumn{1}{r|}{114\dataDownC} & \multicolumn{1}{r|}{22\dataUpC} & \multicolumn{1}{r|}{24.64\dataDownC} & \multicolumn{1}{r|}{11.11\dataDownC} & \multicolumn{1}{r|}{15.32\dataDownC}\\
\multicolumn{1}{|l|}{}                                         & \multicolumn{1}{|c|}{}                                           & N &  \multicolumn{1}{r|}{14} & \multicolumn{1}{r|}{21} & \multicolumn{1}{r|}{132} & \multicolumn{1}{r|}{123} & \multicolumn{1}{r|}{16} & \multicolumn{1}{r|}{27.45} & \multicolumn{1}{r|}{9.15} & \multicolumn{1}{r|}{13.73} & \multicolumn{1}{r|}{7\dataDownC} & \multicolumn{1}{r|}{25\dataDownC} & \multicolumn{1}{r|}{128\dataDownC} & \multicolumn{1}{r|}{127\dataDownC} & \multicolumn{1}{r|}{19\dataDownC} & \multicolumn{1}{r|}{13.73\dataDownC} & \multicolumn{1}{r|}{4.58\dataDownC} & \multicolumn{1}{r|}{6.86\dataDownC}\\
\cline{2-19}
\multicolumn{1}{|l|}{}                                         & \multicolumn{1}{|c|}{\multirow{2}{*}{Summarized}}       & C &  \multicolumn{1}{r|}{19} & \multicolumn{1}{r|}{25} & \multicolumn{1}{r|}{128} & \multicolumn{1}{r|}{114} & \multicolumn{1}{r|}{20} & \multicolumn{1}{r|}{29.69} & \multicolumn{1}{r|}{12.42} & \multicolumn{1}{r|}{17.51} & \multicolumn{1}{r|}{13\dataDownC} & \multicolumn{1}{r|}{20\dataUpC} & \multicolumn{1}{r|}{133\dataUpC} & \multicolumn{1}{r|}{122\dataDownC} & \multicolumn{1}{r|}{18\dataUpC} & \multicolumn{1}{r|}{25.49\dataDownC} & \multicolumn{1}{r|}{8.50\dataDownC} & \multicolumn{1}{r|}{12.75\dataDownC}\\
\multicolumn{1}{|l|}{}                                         & \multicolumn{1}{|c|}{}                                           & N &  \multicolumn{1}{r|}{17} & \multicolumn{1}{r|}{27} & \multicolumn{1}{r|}{126} & \multicolumn{1}{r|}{111} & \multicolumn{1}{r|}{25} & \multicolumn{1}{r|}{24.64} & \multicolumn{1}{r|}{11.11} & \multicolumn{1}{r|}{15.32} & \multicolumn{1}{r|}{10\dataDownC} & \multicolumn{1}{r|}{16\dataUpC} & \multicolumn{1}{r|}{137\dataUpC} & \multicolumn{1}{r|}{121\dataDownC} & \multicolumn{1}{r|}{22\dataUpC} & \multicolumn{1}{r|}{20.83\dataDownC} & \multicolumn{1}{r|}{6.54\dataDownC} & \multicolumn{1}{r|}{9.95\dataDownC}\\
\hline
\multicolumn{1}{|l|}{\multirow{6}{*}{\rotatebox{90}{QwQ-32B}}} & \multicolumn{1}{|c|}{\multirow{2}{*}{None (*3)}}       & C &  \multicolumn{1}{r|}{81} & \multicolumn{1}{r|}{144} & \multicolumn{1}{r|}{9} & \multicolumn{1}{r|}{18} & \multicolumn{1}{r|}{54} & \multicolumn{1}{r|}{29.03} & \multicolumn{1}{r|}{52.94} & \multicolumn{1}{r|}{37.50} & \multicolumn{1}{r|}{93\dataUpC} & \multicolumn{1}{r|}{135\dataUpC} & \multicolumn{1}{r|}{18\dataUpC} & \multicolumn{1}{r|}{15\dataUpC} & \multicolumn{1}{r|}{45\dataUpC} & \multicolumn{1}{r|}{34.07\dataUpC} & \multicolumn{1}{r|}{60.78\dataUpC} & \multicolumn{1}{r|}{43.66\dataUpC}\\
\multicolumn{1}{|l|}{}                                         & \multicolumn{1}{|c|}{}                                           & N &  \multicolumn{1}{r|}{96} & \multicolumn{1}{r|}{129} & \multicolumn{1}{r|}{24} & \multicolumn{1}{r|}{6} & \multicolumn{1}{r|}{51} & \multicolumn{1}{r|}{34.78} & \multicolumn{1}{r|}{62.75} & \multicolumn{1}{r|}{44.76} & \multicolumn{1}{r|}{87\dataDownC} & \multicolumn{1}{r|}{126\dataUpC} & \multicolumn{1}{r|}{27\dataUpC} & \multicolumn{1}{r|}{24\dataDownC} & \multicolumn{1}{r|}{42\dataUpC} & \multicolumn{1}{r|}{34.12\dataDownC} & \multicolumn{1}{r|}{56.86\dataDownC} & \multicolumn{1}{r|}{42.65\dataDownC}\\
\cline{2-19}
\multicolumn{1}{|l|}{}                                         & \multicolumn{1}{|c|}{\multirow{2}{*}{Original}}       & C &  \multicolumn{1}{r|}{41} & \multicolumn{1}{r|}{98} & \multicolumn{1}{r|}{55} & \multicolumn{1}{r|}{64} & \multicolumn{1}{r|}{48} & \multicolumn{1}{r|}{21.93} & \multicolumn{1}{r|}{26.80} & \multicolumn{1}{r|}{24.12} & \multicolumn{1}{r|}{54\dataUpC} & \multicolumn{1}{r|}{108\dataDownC} & \multicolumn{1}{r|}{45\dataDownC} & \multicolumn{1}{r|}{42\dataUpC} & \multicolumn{1}{r|}{57\dataDownC} & \multicolumn{1}{r|}{24.66\dataUpC} & \multicolumn{1}{r|}{35.29\dataUpC} & \multicolumn{1}{r|}{29.03\dataUpC}\\
\multicolumn{1}{|l|}{}                                         & \multicolumn{1}{|c|}{}                                           & N &  \multicolumn{1}{r|}{30} & \multicolumn{1}{r|}{81} & \multicolumn{1}{r|}{72} & \multicolumn{1}{r|}{75} & \multicolumn{1}{r|}{48} & \multicolumn{1}{r|}{18.87} & \multicolumn{1}{r|}{19.61} & \multicolumn{1}{r|}{19.23} & \multicolumn{1}{r|}{37\dataUpC} & \multicolumn{1}{r|}{103\dataDownC} & \multicolumn{1}{r|}{50\dataDownC} & \multicolumn{1}{r|}{56\dataUpC} & \multicolumn{1}{r|}{60\dataDownC} & \multicolumn{1}{r|}{18.50\dataDownC} & \multicolumn{1}{r|}{24.18\dataUpC} & \multicolumn{1}{r|}{20.96\dataUpC}\\
\cline{2-19}
\multicolumn{1}{|l|}{}                                         & \multicolumn{1}{|c|}{\multirow{2}{*}{Summarized}}       & C &  \multicolumn{1}{r|}{50} & \multicolumn{1}{r|}{80} & \multicolumn{1}{r|}{73} & \multicolumn{1}{r|}{53} & \multicolumn{1}{r|}{50} & \multicolumn{1}{r|}{27.78} & \multicolumn{1}{r|}{32.68} & \multicolumn{1}{r|}{30.03} & \multicolumn{1}{r|}{55\dataUpC} & \multicolumn{1}{r|}{84\dataDownC} & \multicolumn{1}{r|}{69\dataDownC} & \multicolumn{1}{r|}{54\dataDownC} & \multicolumn{1}{r|}{44\dataUpC} & \multicolumn{1}{r|}{30.05\dataUpC} & \multicolumn{1}{r|}{35.95\dataUpC} & \multicolumn{1}{r|}{32.74\dataUpC}\\
\multicolumn{1}{|l|}{}                                         & \multicolumn{1}{|c|}{}                                           & N &  \multicolumn{1}{r|}{40} & \multicolumn{1}{r|}{71} & \multicolumn{1}{r|}{82} & \multicolumn{1}{r|}{65} & \multicolumn{1}{r|}{48} & \multicolumn{1}{r|}{25.16} & \multicolumn{1}{r|}{26.14} & \multicolumn{1}{r|}{25.64} & \multicolumn{1}{r|}{54\dataUpC} & \multicolumn{1}{r|}{66\dataUpC} & \multicolumn{1}{r|}{87\dataUpC} & \multicolumn{1}{r|}{63\dataUpC} & \multicolumn{1}{r|}{36\dataUpC} & \multicolumn{1}{r|}{34.62\dataUpC} & \multicolumn{1}{r|}{35.29\dataUpC} & \multicolumn{1}{r|}{34.95\dataUpC}\\
\hline
\multicolumn{1}{|l|}{\multirow{6}{*}{\rotatebox{90}{DeepSeek-R1}}} & \multicolumn{1}{|c|}{\multirow{2}{*}{None (*3)}}       & C &  \multicolumn{1}{r|}{45} & \multicolumn{1}{r|}{150} & \multicolumn{1}{r|}{3} & \multicolumn{1}{r|}{0} & \multicolumn{1}{r|}{108} & \multicolumn{1}{r|}{14.85} & \multicolumn{1}{r|}{29.41} & \multicolumn{1}{r|}{19.74} & \multicolumn{1}{r|}{42\dataDownC} & \multicolumn{1}{r|}{129\dataUpC} & \multicolumn{1}{r|}{24\dataUpC} & \multicolumn{1}{r|}{3\dataDownC} & \multicolumn{1}{r|}{108} & \multicolumn{1}{r|}{15.05\dataUpC} & \multicolumn{1}{r|}{27.45\dataDownC} & \multicolumn{1}{r|}{19.44\dataDownC}\\
\multicolumn{1}{|l|}{}                                         & \multicolumn{1}{|c|}{}                                           & N &  \multicolumn{1}{r|}{39} & \multicolumn{1}{r|}{141} & \multicolumn{1}{r|}{12} & \multicolumn{1}{r|}{9} & \multicolumn{1}{r|}{105} & \multicolumn{1}{r|}{13.68} & \multicolumn{1}{r|}{25.49} & \multicolumn{1}{r|}{17.81} & \multicolumn{1}{r|}{42\dataUpC} & \multicolumn{1}{r|}{132\dataUpC} & \multicolumn{1}{r|}{21\dataUpC} & \multicolumn{1}{r|}{3\dataUpC} & \multicolumn{1}{r|}{108\dataDownC} & \multicolumn{1}{r|}{14.89\dataUpC} & \multicolumn{1}{r|}{27.45\dataUpC} & \multicolumn{1}{r|}{19.31\dataUpC}\\
\cline{2-19}
\multicolumn{1}{|l|}{}                                         & \multicolumn{1}{|c|}{\multirow{2}{*}{Original}}       & C &  \multicolumn{1}{r|}{42} & \multicolumn{1}{r|}{110} & \multicolumn{1}{r|}{43} & \multicolumn{1}{r|}{28} & \multicolumn{1}{r|}{83} & \multicolumn{1}{r|}{17.87} & \multicolumn{1}{r|}{27.45} & \multicolumn{1}{r|}{21.65} & \multicolumn{1}{r|}{32\dataDownC} & \multicolumn{1}{r|}{120\dataDownC} & \multicolumn{1}{r|}{33\dataDownC} & \multicolumn{1}{r|}{30\dataDownC} & \multicolumn{1}{r|}{91\dataDownC} & \multicolumn{1}{r|}{13.17\dataDownC} & \multicolumn{1}{r|}{20.92\dataDownC} & \multicolumn{1}{r|}{16.16\dataDownC}\\
\multicolumn{1}{|l|}{}                                         & \multicolumn{1}{|c|}{}                                           & N &  \multicolumn{1}{r|}{41} & \multicolumn{1}{r|}{104} & \multicolumn{1}{r|}{49} & \multicolumn{1}{r|}{33} & \multicolumn{1}{r|}{79} & \multicolumn{1}{r|}{18.30} & \multicolumn{1}{r|}{26.80} & \multicolumn{1}{r|}{21.75} & \multicolumn{1}{r|}{30\dataDownC} & \multicolumn{1}{r|}{99\dataUpC} & \multicolumn{1}{r|}{54\dataUpC} & \multicolumn{1}{r|}{45\dataDownC} & \multicolumn{1}{r|}{78\dataUpC} & \multicolumn{1}{r|}{14.49\dataDownC} & \multicolumn{1}{r|}{19.61\dataDownC} & \multicolumn{1}{r|}{16.67\dataDownC}\\
\cline{2-19}
\multicolumn{1}{|l|}{}                                         & \multicolumn{1}{|c|}{\multirow{2}{*}{Summarized}}       & C &  \multicolumn{1}{r|}{31} & \multicolumn{1}{r|}{109} & \multicolumn{1}{r|}{44} & \multicolumn{1}{r|}{34} & \multicolumn{1}{r|}{88} & \multicolumn{1}{r|}{13.60} & \multicolumn{1}{r|}{20.26} & \multicolumn{1}{r|}{16.27} & \multicolumn{1}{r|}{34\dataUpC} & \multicolumn{1}{r|}{114\dataDownC} & \multicolumn{1}{r|}{39\dataDownC} & \multicolumn{1}{r|}{36\dataDownC} & \multicolumn{1}{r|}{83\dataUpC} & \multicolumn{1}{r|}{14.72\dataUpC} & \multicolumn{1}{r|}{22.22\dataUpC} & \multicolumn{1}{r|}{17.71\dataUpC}\\
\multicolumn{1}{|l|}{}                                         & \multicolumn{1}{|c|}{}                                           & N &  \multicolumn{1}{r|}{31} & \multicolumn{1}{r|}{96} & \multicolumn{1}{r|}{57} & \multicolumn{1}{r|}{35} & \multicolumn{1}{r|}{87} & \multicolumn{1}{r|}{14.49} & \multicolumn{1}{r|}{20.26} & \multicolumn{1}{r|}{16.89} & \multicolumn{1}{r|}{36\dataUpC} & \multicolumn{1}{r|}{101\dataDownC} & \multicolumn{1}{r|}{52\dataDownC} & \multicolumn{1}{r|}{47\dataDownC} & \multicolumn{1}{r|}{70\dataUpC} & \multicolumn{1}{r|}{17.39\dataUpC} & \multicolumn{1}{r|}{23.53\dataUpC} & \multicolumn{1}{r|}{20.00\dataUpC}\\
\hline
\multicolumn{1}{|l|}{\multirow{6}{*}{\rotatebox{90}{Average}}} & \multicolumn{1}{|c|}{\multirow{2}{*}{None (*3)}}       & C &  \multicolumn{1}{r|}{40.00} & \multicolumn{1}{r|}{127.00} & \multicolumn{1}{r|}{26.00} & \multicolumn{1}{r|}{22.50} & \multicolumn{1}{r|}{90.50} & \multicolumn{1}{r|}{15.53} & \multicolumn{1}{r|}{26.14} & \multicolumn{1}{r|}{19.49} & \multicolumn{1}{r|}{47.50\dataUpC} & \multicolumn{1}{r|}{119.50\dataUpC} & \multicolumn{1}{r|}{33.50\dataUpC} & \multicolumn{1}{r|}{22.00\dataUpC} & \multicolumn{1}{r|}{83.50\dataUpC} & \multicolumn{1}{r|}{18.96\dataUpC} & \multicolumn{1}{r|}{31.05\dataUpC} & \multicolumn{1}{r|}{23.54\dataUpC}\\
\multicolumn{1}{|l|}{}                                         & \multicolumn{1}{|c|}{}                                           & N &  \multicolumn{1}{r|}{39.00} & \multicolumn{1}{r|}{121.50} & \multicolumn{1}{r|}{31.50} & \multicolumn{1}{r|}{27.00} & \multicolumn{1}{r|}{87.00} & \multicolumn{1}{r|}{15.76} & \multicolumn{1}{r|}{25.49} & \multicolumn{1}{r|}{19.48} & \multicolumn{1}{r|}{45.00\dataUpC} & \multicolumn{1}{r|}{112.50\dataUpC} & \multicolumn{1}{r|}{40.50\dataUpC} & \multicolumn{1}{r|}{26.50\dataUpC} & \multicolumn{1}{r|}{81.50\dataUpC} & \multicolumn{1}{r|}{18.83\dataUpC} & \multicolumn{1}{r|}{29.41\dataUpC} & \multicolumn{1}{r|}{22.96\dataUpC}\\
\cline{2-19}
\multicolumn{1}{|l|}{}                                         & \multicolumn{1}{|c|}{\multirow{2}{*}{Original}}       & C &  \multicolumn{1}{r|}{31.17} & \multicolumn{1}{r|}{97.83} & \multicolumn{1}{r|}{55.17} & \multicolumn{1}{r|}{50.33} & \multicolumn{1}{r|}{71.50} & \multicolumn{1}{r|}{15.54} & \multicolumn{1}{r|}{20.37} & \multicolumn{1}{r|}{17.63} & \multicolumn{1}{r|}{33.50\dataUpC} & \multicolumn{1}{r|}{97.83} & \multicolumn{1}{r|}{55.17} & \multicolumn{1}{r|}{48.83\dataUpC} & \multicolumn{1}{r|}{70.67\dataUpC} & \multicolumn{1}{r|}{16.58\dataUpC} & \multicolumn{1}{r|}{21.90\dataUpC} & \multicolumn{1}{r|}{18.87\dataUpC}\\
\multicolumn{1}{|l|}{}                                         & \multicolumn{1}{|c|}{}                                           & N &  \multicolumn{1}{r|}{28.83} & \multicolumn{1}{r|}{93.67} & \multicolumn{1}{r|}{59.33} & \multicolumn{1}{r|}{55.83} & \multicolumn{1}{r|}{68.33} & \multicolumn{1}{r|}{15.11} & \multicolumn{1}{r|}{18.85} & \multicolumn{1}{r|}{16.77} & \multicolumn{1}{r|}{28.00\dataDownC} & \multicolumn{1}{r|}{93.33\dataUpC} & \multicolumn{1}{r|}{59.67\dataUpC} & \multicolumn{1}{r|}{58.50\dataDownC} & \multicolumn{1}{r|}{66.50\dataUpC} & \multicolumn{1}{r|}{14.91\dataDownC} & \multicolumn{1}{r|}{18.30\dataDownC} & \multicolumn{1}{r|}{16.43\dataDownC}\\
\cline{2-19}
\multicolumn{1}{|l|}{}                                         & \multicolumn{1}{|c|}{\multirow{2}{*}{Summarized}}       & C &  \multicolumn{1}{r|}{33.00} & \multicolumn{1}{r|}{88.67} & \multicolumn{1}{r|}{64.33} & \multicolumn{1}{r|}{54.33} & \multicolumn{1}{r|}{65.67} & \multicolumn{1}{r|}{17.62} & \multicolumn{1}{r|}{21.57} & \multicolumn{1}{r|}{19.39} & \multicolumn{1}{r|}{35.33\dataUpC} & \multicolumn{1}{r|}{83.50\dataUpC} & \multicolumn{1}{r|}{69.50\dataUpC} & \multicolumn{1}{r|}{60.50\dataDownC} & \multicolumn{1}{r|}{57.17\dataUpC} & \multicolumn{1}{r|}{20.08\dataUpC} & \multicolumn{1}{r|}{23.09\dataUpC} & \multicolumn{1}{r|}{21.48\dataUpC}\\
\multicolumn{1}{|l|}{}                                         & \multicolumn{1}{|c|}{}                                           & N &  \multicolumn{1}{r|}{31.67} & \multicolumn{1}{r|}{85.67} & \multicolumn{1}{r|}{67.33} & \multicolumn{1}{r|}{55.17} & \multicolumn{1}{r|}{66.17} & \multicolumn{1}{r|}{17.26} & \multicolumn{1}{r|}{20.70} & \multicolumn{1}{r|}{18.82} & \multicolumn{1}{r|}{35.33\dataUpC} & \multicolumn{1}{r|}{79.00\dataUpC} & \multicolumn{1}{r|}{74.00\dataUpC} & \multicolumn{1}{r|}{62.67\dataDownC} & \multicolumn{1}{r|}{55.00\dataUpC} & \multicolumn{1}{r|}{20.87\dataUpC} & \multicolumn{1}{r|}{23.09\dataUpC} & \multicolumn{1}{r|}{21.92\dataUpC}\\
\hline
\end{tabular}
\begin{tabular}{lll|rrrrrrrr|rrrrrrrr|}
            \hline
            \multicolumn{3}{|l|}{\multirow{2}{*}{}}                                      & \multicolumn{8}{c|}{Raw} & \multicolumn{8}{c|}{CoT}                                                                                                                                                                                                                                                                               \\ \cline{4-19}
            \multicolumn{3}{|l|}{} & \multicolumn{1}{c|}{TP} & \multicolumn{1}{c|}{FP} & \multicolumn{1}{c|}{TN} & \multicolumn{1}{c|}{FN} & \multicolumn{1}{c|}{FP\textsubscript{t}} & \multicolumn{1}{c|}{P} & \multicolumn{1}{c|}{R} & \multicolumn{1}{c|}{F1} & \multicolumn{1}{c|}{TP} & \multicolumn{1}{c|}{FP} & \multicolumn{1}{c|}{TN} & \multicolumn{1}{c|}{FN} & \multicolumn{1}{c|}{FP\textsubscript{t}} & \multicolumn{1}{c|}{P} & \multicolumn{1}{c|}{R} & \multicolumn{1}{c|}{F1} \\
            \hline
            \multicolumn{3}{|c|}{} & \multicolumn{15}{c}{\textbf{Java}} & \\
            \hline
            \multicolumn{1}{|l|}{\multirow{6}{*}{\rotatebox{90}{GPT-4.1}}} & \multicolumn{1}{|c|}{\multirow{2}{*}{None (*3)}}       & C &  \multicolumn{1}{r|}{15} & \multicolumn{1}{r|}{45} & \multicolumn{1}{r|}{93} & \multicolumn{1}{r|}{93} & \multicolumn{1}{r|}{30} & \multicolumn{1}{r|}{16.67} & \multicolumn{1}{r|}{10.87} & \multicolumn{1}{r|}{13.16} & \multicolumn{1}{r|}{15} & \multicolumn{1}{r|}{33\dataUpC} & \multicolumn{1}{r|}{105\dataUpC} & \multicolumn{1}{r|}{102\dataDownC} & \multicolumn{1}{r|}{21\dataUpC} & \multicolumn{1}{r|}{21.74\dataUpC} & \multicolumn{1}{r|}{10.87} & \multicolumn{1}{r|}{14.49\dataUpC}\\
\multicolumn{1}{|l|}{}                                         & \multicolumn{1}{|c|}{}                                           & N &  \multicolumn{1}{r|}{18} & \multicolumn{1}{r|}{45} & \multicolumn{1}{r|}{93} & \multicolumn{1}{r|}{93} & \multicolumn{1}{r|}{27} & \multicolumn{1}{r|}{20.00} & \multicolumn{1}{r|}{13.04} & \multicolumn{1}{r|}{15.79} & \multicolumn{1}{r|}{12\dataDownC} & \multicolumn{1}{r|}{30\dataUpC} & \multicolumn{1}{r|}{108\dataUpC} & \multicolumn{1}{r|}{108\dataDownC} & \multicolumn{1}{r|}{18\dataUpC} & \multicolumn{1}{r|}{20.00} & \multicolumn{1}{r|}{8.70\dataDownC} & \multicolumn{1}{r|}{12.12\dataDownC}\\
\cline{2-19}
\multicolumn{1}{|l|}{}                                         & \multicolumn{1}{|c|}{\multirow{2}{*}{Original}}       & C &  \multicolumn{1}{r|}{2} & \multicolumn{1}{r|}{32} & \multicolumn{1}{r|}{106} & \multicolumn{1}{r|}{102} & \multicolumn{1}{r|}{34} & \multicolumn{1}{r|}{2.94} & \multicolumn{1}{r|}{1.45} & \multicolumn{1}{r|}{1.94} & \multicolumn{1}{r|}{2} & \multicolumn{1}{r|}{31\dataUpC} & \multicolumn{1}{r|}{107\dataUpC} & \multicolumn{1}{r|}{111\dataDownC} & \multicolumn{1}{r|}{25\dataUpC} & \multicolumn{1}{r|}{3.45\dataUpC} & \multicolumn{1}{r|}{1.45} & \multicolumn{1}{r|}{2.04\dataUpC}\\
\multicolumn{1}{|l|}{}                                         & \multicolumn{1}{|c|}{}                                           & N &  \multicolumn{1}{r|}{2} & \multicolumn{1}{r|}{31} & \multicolumn{1}{r|}{107} & \multicolumn{1}{r|}{103} & \multicolumn{1}{r|}{33} & \multicolumn{1}{r|}{3.03} & \multicolumn{1}{r|}{1.45} & \multicolumn{1}{r|}{1.96} & \multicolumn{1}{r|}{1\dataDownC} & \multicolumn{1}{r|}{27\dataUpC} & \multicolumn{1}{r|}{111\dataUpC} & \multicolumn{1}{r|}{115\dataDownC} & \multicolumn{1}{r|}{22\dataUpC} & \multicolumn{1}{r|}{2.00\dataDownC} & \multicolumn{1}{r|}{0.72\dataDownC} & \multicolumn{1}{r|}{1.06\dataDownC}\\
\cline{2-19}
\multicolumn{1}{|l|}{}                                         & \multicolumn{1}{|c|}{\multirow{2}{*}{Summarized}}       & C &  \multicolumn{1}{r|}{3} & \multicolumn{1}{r|}{33} & \multicolumn{1}{r|}{105} & \multicolumn{1}{r|}{100} & \multicolumn{1}{r|}{35} & \multicolumn{1}{r|}{4.23} & \multicolumn{1}{r|}{2.17} & \multicolumn{1}{r|}{2.87} & \multicolumn{1}{r|}{4\dataUpC} & \multicolumn{1}{r|}{35\dataDownC} & \multicolumn{1}{r|}{103\dataDownC} & \multicolumn{1}{r|}{99\dataUpC} & \multicolumn{1}{r|}{35} & \multicolumn{1}{r|}{5.41\dataUpC} & \multicolumn{1}{r|}{2.90\dataUpC} & \multicolumn{1}{r|}{3.77\dataUpC}\\
\multicolumn{1}{|l|}{}                                         & \multicolumn{1}{|c|}{}                                           & N &  \multicolumn{1}{r|}{2} & \multicolumn{1}{r|}{30} & \multicolumn{1}{r|}{108} & \multicolumn{1}{r|}{102} & \multicolumn{1}{r|}{34} & \multicolumn{1}{r|}{3.03} & \multicolumn{1}{r|}{1.45} & \multicolumn{1}{r|}{1.96} & \multicolumn{1}{r|}{5\dataUpC} & \multicolumn{1}{r|}{29\dataUpC} & \multicolumn{1}{r|}{109\dataUpC} & \multicolumn{1}{r|}{105\dataDownC} & \multicolumn{1}{r|}{28\dataUpC} & \multicolumn{1}{r|}{8.06\dataUpC} & \multicolumn{1}{r|}{3.62\dataUpC} & \multicolumn{1}{r|}{5.00\dataUpC}\\
\hline
\multicolumn{1}{|l|}{\multirow{6}{*}{\rotatebox{90}{Phi-3}}} & \multicolumn{1}{|c|}{\multirow{2}{*}{None (*3)}}       & C &  \multicolumn{1}{r|}{18} & \multicolumn{1}{r|}{138} & \multicolumn{1}{r|}{0} & \multicolumn{1}{r|}{0} & \multicolumn{1}{r|}{120} & \multicolumn{1}{r|}{6.52} & \multicolumn{1}{r|}{13.04} & \multicolumn{1}{r|}{8.70} & \multicolumn{1}{r|}{21\dataUpC} & \multicolumn{1}{r|}{138} & \multicolumn{1}{r|}{0} & \multicolumn{1}{r|}{0} & \multicolumn{1}{r|}{117\dataUpC} & \multicolumn{1}{r|}{7.61\dataUpC} & \multicolumn{1}{r|}{15.22\dataUpC} & \multicolumn{1}{r|}{10.14\dataUpC}\\
\multicolumn{1}{|l|}{}                                         & \multicolumn{1}{|c|}{}                                           & N &  \multicolumn{1}{r|}{21} & \multicolumn{1}{r|}{138} & \multicolumn{1}{r|}{0} & \multicolumn{1}{r|}{0} & \multicolumn{1}{r|}{117} & \multicolumn{1}{r|}{7.61} & \multicolumn{1}{r|}{15.22} & \multicolumn{1}{r|}{10.14} & \multicolumn{1}{r|}{15\dataDownC} & \multicolumn{1}{r|}{138} & \multicolumn{1}{r|}{0} & \multicolumn{1}{r|}{0} & \multicolumn{1}{r|}{123\dataDownC} & \multicolumn{1}{r|}{5.43\dataDownC} & \multicolumn{1}{r|}{10.87\dataDownC} & \multicolumn{1}{r|}{7.25\dataDownC}\\
\cline{2-19}
\multicolumn{1}{|l|}{}                                         & \multicolumn{1}{|c|}{\multirow{2}{*}{Original}}       & C &  \multicolumn{1}{r|}{7} & \multicolumn{1}{r|}{134} & \multicolumn{1}{r|}{4} & \multicolumn{1}{r|}{4} & \multicolumn{1}{r|}{127} & \multicolumn{1}{r|}{2.61} & \multicolumn{1}{r|}{5.07} & \multicolumn{1}{r|}{3.45} & \multicolumn{1}{r|}{12\dataUpC} & \multicolumn{1}{r|}{138\dataDownC} & \multicolumn{1}{r|}{0\dataDownC} & \multicolumn{1}{r|}{3\dataUpC} & \multicolumn{1}{r|}{123\dataUpC} & \multicolumn{1}{r|}{4.40\dataUpC} & \multicolumn{1}{r|}{8.70\dataUpC} & \multicolumn{1}{r|}{5.84\dataUpC}\\
\multicolumn{1}{|l|}{}                                         & \multicolumn{1}{|c|}{}                                           & N &  \multicolumn{1}{r|}{5} & \multicolumn{1}{r|}{134} & \multicolumn{1}{r|}{4} & \multicolumn{1}{r|}{0} & \multicolumn{1}{r|}{133} & \multicolumn{1}{r|}{1.84} & \multicolumn{1}{r|}{3.62} & \multicolumn{1}{r|}{2.44} & \multicolumn{1}{r|}{12\dataUpC} & \multicolumn{1}{r|}{138\dataDownC} & \multicolumn{1}{r|}{0\dataDownC} & \multicolumn{1}{r|}{1\dataDownC} & \multicolumn{1}{r|}{125\dataUpC} & \multicolumn{1}{r|}{4.36\dataUpC} & \multicolumn{1}{r|}{8.70\dataUpC} & \multicolumn{1}{r|}{5.81\dataUpC}\\
\cline{2-19}
\multicolumn{1}{|l|}{}                                         & \multicolumn{1}{|c|}{\multirow{2}{*}{Summarized}}       & C &  \multicolumn{1}{r|}{16} & \multicolumn{1}{r|}{137} & \multicolumn{1}{r|}{1} & \multicolumn{1}{r|}{2} & \multicolumn{1}{r|}{120} & \multicolumn{1}{r|}{5.86} & \multicolumn{1}{r|}{11.59} & \multicolumn{1}{r|}{7.79} & \multicolumn{1}{r|}{12\dataDownC} & \multicolumn{1}{r|}{138\dataDownC} & \multicolumn{1}{r|}{0\dataDownC} & \multicolumn{1}{r|}{2} & \multicolumn{1}{r|}{124\dataDownC} & \multicolumn{1}{r|}{4.38\dataDownC} & \multicolumn{1}{r|}{8.70\dataDownC} & \multicolumn{1}{r|}{5.83\dataDownC}\\
\multicolumn{1}{|l|}{}                                         & \multicolumn{1}{|c|}{}                                           & N &  \multicolumn{1}{r|}{12} & \multicolumn{1}{r|}{137} & \multicolumn{1}{r|}{1} & \multicolumn{1}{r|}{0} & \multicolumn{1}{r|}{126} & \multicolumn{1}{r|}{4.36} & \multicolumn{1}{r|}{8.70} & \multicolumn{1}{r|}{5.81} & \multicolumn{1}{r|}{20\dataUpC} & \multicolumn{1}{r|}{136\dataUpC} & \multicolumn{1}{r|}{2\dataUpC} & \multicolumn{1}{r|}{0} & \multicolumn{1}{r|}{118\dataUpC} & \multicolumn{1}{r|}{7.30\dataUpC} & \multicolumn{1}{r|}{14.49\dataUpC} & \multicolumn{1}{r|}{9.71\dataUpC}\\
\hline
\multicolumn{1}{|l|}{\multirow{6}{*}{\rotatebox{90}{Llama 3}}} & \multicolumn{1}{|c|}{\multirow{2}{*}{None (*3)}}       & C &  \multicolumn{1}{r|}{39} & \multicolumn{1}{r|}{138} & \multicolumn{1}{r|}{0} & \multicolumn{1}{r|}{0} & \multicolumn{1}{r|}{99} & \multicolumn{1}{r|}{14.13} & \multicolumn{1}{r|}{28.26} & \multicolumn{1}{r|}{18.84} & \multicolumn{1}{r|}{39} & \multicolumn{1}{r|}{132\dataUpC} & \multicolumn{1}{r|}{6\dataUpC} & \multicolumn{1}{r|}{12\dataDownC} & \multicolumn{1}{r|}{87\dataUpC} & \multicolumn{1}{r|}{15.12\dataUpC} & \multicolumn{1}{r|}{28.26} & \multicolumn{1}{r|}{19.70\dataUpC}\\
\multicolumn{1}{|l|}{}                                         & \multicolumn{1}{|c|}{}                                           & N &  \multicolumn{1}{r|}{36} & \multicolumn{1}{r|}{138} & \multicolumn{1}{r|}{0} & \multicolumn{1}{r|}{0} & \multicolumn{1}{r|}{102} & \multicolumn{1}{r|}{13.04} & \multicolumn{1}{r|}{26.09} & \multicolumn{1}{r|}{17.39} & \multicolumn{1}{r|}{24\dataDownC} & \multicolumn{1}{r|}{132\dataUpC} & \multicolumn{1}{r|}{6\dataUpC} & \multicolumn{1}{r|}{6\dataDownC} & \multicolumn{1}{r|}{108\dataDownC} & \multicolumn{1}{r|}{9.09\dataDownC} & \multicolumn{1}{r|}{17.39\dataDownC} & \multicolumn{1}{r|}{11.94\dataDownC}\\
\cline{2-19}
\multicolumn{1}{|l|}{}                                         & \multicolumn{1}{|c|}{\multirow{2}{*}{Original}}       & C &  \multicolumn{1}{r|}{4} & \multicolumn{1}{r|}{126} & \multicolumn{1}{r|}{12} & \multicolumn{1}{r|}{8} & \multicolumn{1}{r|}{126} & \multicolumn{1}{r|}{1.56} & \multicolumn{1}{r|}{2.90} & \multicolumn{1}{r|}{2.03} & \multicolumn{1}{r|}{2\dataDownC} & \multicolumn{1}{r|}{80\dataUpC} & \multicolumn{1}{r|}{58\dataUpC} & \multicolumn{1}{r|}{52\dataDownC} & \multicolumn{1}{r|}{84\dataUpC} & \multicolumn{1}{r|}{1.20\dataDownC} & \multicolumn{1}{r|}{1.45\dataDownC} & \multicolumn{1}{r|}{1.32\dataDownC}\\
\multicolumn{1}{|l|}{}                                         & \multicolumn{1}{|c|}{}                                           & N &  \multicolumn{1}{r|}{6} & \multicolumn{1}{r|}{128} & \multicolumn{1}{r|}{10} & \multicolumn{1}{r|}{7} & \multicolumn{1}{r|}{125} & \multicolumn{1}{r|}{2.32} & \multicolumn{1}{r|}{4.35} & \multicolumn{1}{r|}{3.02} & \multicolumn{1}{r|}{4\dataDownC} & \multicolumn{1}{r|}{92\dataUpC} & \multicolumn{1}{r|}{46\dataUpC} & \multicolumn{1}{r|}{50\dataDownC} & \multicolumn{1}{r|}{84\dataUpC} & \multicolumn{1}{r|}{2.22\dataDownC} & \multicolumn{1}{r|}{2.90\dataDownC} & \multicolumn{1}{r|}{2.52\dataDownC}\\
\cline{2-19}
\multicolumn{1}{|l|}{}                                         & \multicolumn{1}{|c|}{\multirow{2}{*}{Summarized}}       & C &  \multicolumn{1}{r|}{13} & \multicolumn{1}{r|}{136} & \multicolumn{1}{r|}{2} & \multicolumn{1}{r|}{0} & \multicolumn{1}{r|}{125} & \multicolumn{1}{r|}{4.74} & \multicolumn{1}{r|}{9.42} & \multicolumn{1}{r|}{6.31} & \multicolumn{1}{r|}{7\dataDownC} & \multicolumn{1}{r|}{130\dataUpC} & \multicolumn{1}{r|}{8\dataUpC} & \multicolumn{1}{r|}{7\dataDownC} & \multicolumn{1}{r|}{124\dataUpC} & \multicolumn{1}{r|}{2.68\dataDownC} & \multicolumn{1}{r|}{5.07\dataDownC} & \multicolumn{1}{r|}{3.51\dataDownC}\\
\multicolumn{1}{|l|}{}                                         & \multicolumn{1}{|c|}{}                                           & N &  \multicolumn{1}{r|}{9} & \multicolumn{1}{r|}{137} & \multicolumn{1}{r|}{1} & \multicolumn{1}{r|}{0} & \multicolumn{1}{r|}{129} & \multicolumn{1}{r|}{3.27} & \multicolumn{1}{r|}{6.52} & \multicolumn{1}{r|}{4.36} & \multicolumn{1}{r|}{12\dataUpC} & \multicolumn{1}{r|}{133\dataUpC} & \multicolumn{1}{r|}{5\dataUpC} & \multicolumn{1}{r|}{5\dataDownC} & \multicolumn{1}{r|}{121\dataUpC} & \multicolumn{1}{r|}{4.51\dataUpC} & \multicolumn{1}{r|}{8.70\dataUpC} & \multicolumn{1}{r|}{5.94\dataUpC}\\
\hline
\multicolumn{1}{|l|}{\multirow{6}{*}{\rotatebox{90}{o4-mini}}} & \multicolumn{1}{|c|}{\multirow{2}{*}{None (*3)}}       & C &  \multicolumn{1}{r|}{54} & \multicolumn{1}{r|}{105} & \multicolumn{1}{r|}{33} & \multicolumn{1}{r|}{27} & \multicolumn{1}{r|}{57} & \multicolumn{1}{r|}{25.00} & \multicolumn{1}{r|}{39.13} & \multicolumn{1}{r|}{30.51} & \multicolumn{1}{r|}{39\dataDownC} & \multicolumn{1}{r|}{72\dataUpC} & \multicolumn{1}{r|}{66\dataUpC} & \multicolumn{1}{r|}{42\dataDownC} & \multicolumn{1}{r|}{57} & \multicolumn{1}{r|}{23.21\dataDownC} & \multicolumn{1}{r|}{28.26\dataDownC} & \multicolumn{1}{r|}{25.49\dataDownC}\\
\multicolumn{1}{|l|}{}                                         & \multicolumn{1}{|c|}{}                                           & N &  \multicolumn{1}{r|}{42} & \multicolumn{1}{r|}{114} & \multicolumn{1}{r|}{24} & \multicolumn{1}{r|}{24} & \multicolumn{1}{r|}{72} & \multicolumn{1}{r|}{18.42} & \multicolumn{1}{r|}{30.43} & \multicolumn{1}{r|}{22.95} & \multicolumn{1}{r|}{45\dataUpC} & \multicolumn{1}{r|}{81\dataUpC} & \multicolumn{1}{r|}{57\dataUpC} & \multicolumn{1}{r|}{39\dataDownC} & \multicolumn{1}{r|}{54\dataUpC} & \multicolumn{1}{r|}{25.00\dataUpC} & \multicolumn{1}{r|}{32.61\dataUpC} & \multicolumn{1}{r|}{28.30\dataUpC}\\
\cline{2-19}
\multicolumn{1}{|l|}{}                                         & \multicolumn{1}{|c|}{\multirow{2}{*}{Original}}       & C &  \multicolumn{1}{r|}{3} & \multicolumn{1}{r|}{26} & \multicolumn{1}{r|}{112} & \multicolumn{1}{r|}{115} & \multicolumn{1}{r|}{20} & \multicolumn{1}{r|}{6.12} & \multicolumn{1}{r|}{2.17} & \multicolumn{1}{r|}{3.21} & \multicolumn{1}{r|}{4\dataUpC} & \multicolumn{1}{r|}{15\dataUpC} & \multicolumn{1}{r|}{123\dataUpC} & \multicolumn{1}{r|}{116\dataDownC} & \multicolumn{1}{r|}{18\dataUpC} & \multicolumn{1}{r|}{10.81\dataUpC} & \multicolumn{1}{r|}{2.90\dataUpC} & \multicolumn{1}{r|}{4.57\dataUpC}\\
\multicolumn{1}{|l|}{}                                         & \multicolumn{1}{|c|}{}                                           & N &  \multicolumn{1}{r|}{1} & \multicolumn{1}{r|}{14} & \multicolumn{1}{r|}{124} & \multicolumn{1}{r|}{122} & \multicolumn{1}{r|}{15} & \multicolumn{1}{r|}{3.33} & \multicolumn{1}{r|}{0.72} & \multicolumn{1}{r|}{1.19} & \multicolumn{1}{r|}{3\dataUpC} & \multicolumn{1}{r|}{13\dataUpC} & \multicolumn{1}{r|}{125\dataUpC} & \multicolumn{1}{r|}{121\dataUpC} & \multicolumn{1}{r|}{14\dataUpC} & \multicolumn{1}{r|}{10.00\dataUpC} & \multicolumn{1}{r|}{2.17\dataUpC} & \multicolumn{1}{r|}{3.57\dataUpC}\\
\cline{2-19}
\multicolumn{1}{|l|}{}                                         & \multicolumn{1}{|c|}{\multirow{2}{*}{Summarized}}       & C &  \multicolumn{1}{r|}{1} & \multicolumn{1}{r|}{43} & \multicolumn{1}{r|}{95} & \multicolumn{1}{r|}{99} & \multicolumn{1}{r|}{38} & \multicolumn{1}{r|}{1.22} & \multicolumn{1}{r|}{0.72} & \multicolumn{1}{r|}{0.91} & \multicolumn{1}{r|}{3\dataUpC} & \multicolumn{1}{r|}{30\dataUpC} & \multicolumn{1}{r|}{108\dataUpC} & \multicolumn{1}{r|}{100\dataDownC} & \multicolumn{1}{r|}{35\dataUpC} & \multicolumn{1}{r|}{4.41\dataUpC} & \multicolumn{1}{r|}{2.17\dataUpC} & \multicolumn{1}{r|}{2.91\dataUpC}\\
\multicolumn{1}{|l|}{}                                         & \multicolumn{1}{|c|}{}                                           & N &  \multicolumn{1}{r|}{6} & \multicolumn{1}{r|}{28} & \multicolumn{1}{r|}{110} & \multicolumn{1}{r|}{101} & \multicolumn{1}{r|}{31} & \multicolumn{1}{r|}{9.23} & \multicolumn{1}{r|}{4.35} & \multicolumn{1}{r|}{5.91} & \multicolumn{1}{r|}{8\dataUpC} & \multicolumn{1}{r|}{30\dataDownC} & \multicolumn{1}{r|}{108\dataDownC} & \multicolumn{1}{r|}{105\dataDownC} & \multicolumn{1}{r|}{25\dataUpC} & \multicolumn{1}{r|}{12.70\dataUpC} & \multicolumn{1}{r|}{5.80\dataUpC} & \multicolumn{1}{r|}{7.96\dataUpC}\\
\hline
\multicolumn{1}{|l|}{\multirow{6}{*}{\rotatebox{90}{QwQ-32B}}} & \multicolumn{1}{|c|}{\multirow{2}{*}{None (*3)}}       & C &  \multicolumn{1}{r|}{63} & \multicolumn{1}{r|}{126} & \multicolumn{1}{r|}{12} & \multicolumn{1}{r|}{12} & \multicolumn{1}{r|}{63} & \multicolumn{1}{r|}{25.00} & \multicolumn{1}{r|}{45.65} & \multicolumn{1}{r|}{32.31} & \multicolumn{1}{r|}{63} & \multicolumn{1}{r|}{123\dataUpC} & \multicolumn{1}{r|}{15\dataUpC} & \multicolumn{1}{r|}{18\dataDownC} & \multicolumn{1}{r|}{57\dataUpC} & \multicolumn{1}{r|}{25.93\dataUpC} & \multicolumn{1}{r|}{45.65} & \multicolumn{1}{r|}{33.07\dataUpC}\\
\multicolumn{1}{|l|}{}                                         & \multicolumn{1}{|c|}{}                                           & N &  \multicolumn{1}{r|}{69} & \multicolumn{1}{r|}{126} & \multicolumn{1}{r|}{12} & \multicolumn{1}{r|}{12} & \multicolumn{1}{r|}{57} & \multicolumn{1}{r|}{27.38} & \multicolumn{1}{r|}{50.00} & \multicolumn{1}{r|}{35.38} & \multicolumn{1}{r|}{66\dataDownC} & \multicolumn{1}{r|}{126} & \multicolumn{1}{r|}{12} & \multicolumn{1}{r|}{15\dataDownC} & \multicolumn{1}{r|}{57} & \multicolumn{1}{r|}{26.51\dataDownC} & \multicolumn{1}{r|}{47.83\dataDownC} & \multicolumn{1}{r|}{34.11\dataDownC}\\
\cline{2-19}
\multicolumn{1}{|l|}{}                                         & \multicolumn{1}{|c|}{\multirow{2}{*}{Original}}       & C &  \multicolumn{1}{r|}{7} & \multicolumn{1}{r|}{33} & \multicolumn{1}{r|}{105} & \multicolumn{1}{r|}{102} & \multicolumn{1}{r|}{29} & \multicolumn{1}{r|}{10.14} & \multicolumn{1}{r|}{5.07} & \multicolumn{1}{r|}{6.76} & \multicolumn{1}{r|}{4\dataDownC} & \multicolumn{1}{r|}{27\dataUpC} & \multicolumn{1}{r|}{111\dataUpC} & \multicolumn{1}{r|}{107\dataDownC} & \multicolumn{1}{r|}{27\dataUpC} & \multicolumn{1}{r|}{6.90\dataDownC} & \multicolumn{1}{r|}{2.90\dataDownC} & \multicolumn{1}{r|}{4.08\dataDownC}\\
\multicolumn{1}{|l|}{}                                         & \multicolumn{1}{|c|}{}                                           & N &  \multicolumn{1}{r|}{3} & \multicolumn{1}{r|}{27} & \multicolumn{1}{r|}{111} & \multicolumn{1}{r|}{105} & \multicolumn{1}{r|}{30} & \multicolumn{1}{r|}{5.00} & \multicolumn{1}{r|}{2.17} & \multicolumn{1}{r|}{3.03} & \multicolumn{1}{r|}{3} & \multicolumn{1}{r|}{31\dataDownC} & \multicolumn{1}{r|}{107\dataDownC} & \multicolumn{1}{r|}{104\dataUpC} & \multicolumn{1}{r|}{31\dataDownC} & \multicolumn{1}{r|}{4.62\dataDownC} & \multicolumn{1}{r|}{2.17} & \multicolumn{1}{r|}{2.96\dataDownC}\\
\cline{2-19}
\multicolumn{1}{|l|}{}                                         & \multicolumn{1}{|c|}{\multirow{2}{*}{Summarized}}       & C &  \multicolumn{1}{r|}{16} & \multicolumn{1}{r|}{58} & \multicolumn{1}{r|}{80} & \multicolumn{1}{r|}{74} & \multicolumn{1}{r|}{48} & \multicolumn{1}{r|}{13.11} & \multicolumn{1}{r|}{11.59} & \multicolumn{1}{r|}{12.31} & \multicolumn{1}{r|}{14\dataDownC} & \multicolumn{1}{r|}{59\dataDownC} & \multicolumn{1}{r|}{79\dataDownC} & \multicolumn{1}{r|}{73\dataUpC} & \multicolumn{1}{r|}{51\dataDownC} & \multicolumn{1}{r|}{11.29\dataDownC} & \multicolumn{1}{r|}{10.14\dataDownC} & \multicolumn{1}{r|}{10.69\dataDownC}\\
\multicolumn{1}{|l|}{}                                         & \multicolumn{1}{|c|}{}                                           & N &  \multicolumn{1}{r|}{7} & \multicolumn{1}{r|}{60} & \multicolumn{1}{r|}{78} & \multicolumn{1}{r|}{83} & \multicolumn{1}{r|}{48} & \multicolumn{1}{r|}{6.09} & \multicolumn{1}{r|}{5.07} & \multicolumn{1}{r|}{5.53} & \multicolumn{1}{r|}{16\dataUpC} & \multicolumn{1}{r|}{59\dataUpC} & \multicolumn{1}{r|}{79\dataUpC} & \multicolumn{1}{r|}{82\dataUpC} & \multicolumn{1}{r|}{40\dataUpC} & \multicolumn{1}{r|}{13.91\dataUpC} & \multicolumn{1}{r|}{11.59\dataUpC} & \multicolumn{1}{r|}{12.65\dataUpC}\\
\hline
\multicolumn{1}{|l|}{\multirow{6}{*}{\rotatebox{90}{DeepSeek-R1}}} & \multicolumn{1}{|c|}{\multirow{2}{*}{None (*3)}}       & C &  \multicolumn{1}{r|}{39} & \multicolumn{1}{r|}{138} & \multicolumn{1}{r|}{0} & \multicolumn{1}{r|}{0} & \multicolumn{1}{r|}{99} & \multicolumn{1}{r|}{14.13} & \multicolumn{1}{r|}{28.26} & \multicolumn{1}{r|}{18.84} & \multicolumn{1}{r|}{45\dataUpC} & \multicolumn{1}{r|}{135\dataUpC} & \multicolumn{1}{r|}{3\dataUpC} & \multicolumn{1}{r|}{0} & \multicolumn{1}{r|}{93\dataUpC} & \multicolumn{1}{r|}{16.48\dataUpC} & \multicolumn{1}{r|}{32.61\dataUpC} & \multicolumn{1}{r|}{21.90\dataUpC}\\
\multicolumn{1}{|l|}{}                                         & \multicolumn{1}{|c|}{}                                           & N &  \multicolumn{1}{r|}{42} & \multicolumn{1}{r|}{135} & \multicolumn{1}{r|}{3} & \multicolumn{1}{r|}{0} & \multicolumn{1}{r|}{96} & \multicolumn{1}{r|}{15.38} & \multicolumn{1}{r|}{30.43} & \multicolumn{1}{r|}{20.44} & \multicolumn{1}{r|}{39\dataDownC} & \multicolumn{1}{r|}{138\dataDownC} & \multicolumn{1}{r|}{0\dataDownC} & \multicolumn{1}{r|}{0} & \multicolumn{1}{r|}{99\dataDownC} & \multicolumn{1}{r|}{14.13\dataDownC} & \multicolumn{1}{r|}{28.26\dataDownC} & \multicolumn{1}{r|}{18.84\dataDownC}\\
\cline{2-19}
\multicolumn{1}{|l|}{}                                         & \multicolumn{1}{|c|}{\multirow{2}{*}{Original}}       & C &  \multicolumn{1}{r|}{4} & \multicolumn{1}{r|}{45} & \multicolumn{1}{r|}{93} & \multicolumn{1}{r|}{91} & \multicolumn{1}{r|}{43} & \multicolumn{1}{r|}{4.35} & \multicolumn{1}{r|}{2.90} & \multicolumn{1}{r|}{3.48} & \multicolumn{1}{r|}{2\dataDownC} & \multicolumn{1}{r|}{40\dataUpC} & \multicolumn{1}{r|}{98\dataUpC} & \multicolumn{1}{r|}{93\dataDownC} & \multicolumn{1}{r|}{43} & \multicolumn{1}{r|}{2.35\dataDownC} & \multicolumn{1}{r|}{1.45\dataDownC} & \multicolumn{1}{r|}{1.79\dataDownC}\\
\multicolumn{1}{|l|}{}                                         & \multicolumn{1}{|c|}{}                                           & N &  \multicolumn{1}{r|}{3} & \multicolumn{1}{r|}{43} & \multicolumn{1}{r|}{95} & \multicolumn{1}{r|}{98} & \multicolumn{1}{r|}{37} & \multicolumn{1}{r|}{3.61} & \multicolumn{1}{r|}{2.17} & \multicolumn{1}{r|}{2.71} & \multicolumn{1}{r|}{5\dataUpC} & \multicolumn{1}{r|}{38\dataUpC} & \multicolumn{1}{r|}{100\dataUpC} & \multicolumn{1}{r|}{97\dataUpC} & \multicolumn{1}{r|}{36\dataUpC} & \multicolumn{1}{r|}{6.33\dataUpC} & \multicolumn{1}{r|}{3.62\dataUpC} & \multicolumn{1}{r|}{4.61\dataUpC}\\
\cline{2-19}
\multicolumn{1}{|l|}{}                                         & \multicolumn{1}{|c|}{\multirow{2}{*}{Summarized}}       & C &  \multicolumn{1}{r|}{9} & \multicolumn{1}{r|}{74} & \multicolumn{1}{r|}{64} & \multicolumn{1}{r|}{60} & \multicolumn{1}{r|}{69} & \multicolumn{1}{r|}{5.92} & \multicolumn{1}{r|}{6.52} & \multicolumn{1}{r|}{6.21} & \multicolumn{1}{r|}{6\dataDownC} & \multicolumn{1}{r|}{71\dataUpC} & \multicolumn{1}{r|}{67\dataUpC} & \multicolumn{1}{r|}{60} & \multicolumn{1}{r|}{72\dataDownC} & \multicolumn{1}{r|}{4.03\dataDownC} & \multicolumn{1}{r|}{4.35\dataDownC} & \multicolumn{1}{r|}{4.18\dataDownC}\\
\multicolumn{1}{|l|}{}                                         & \multicolumn{1}{|c|}{}                                           & N &  \multicolumn{1}{r|}{8} & \multicolumn{1}{r|}{77} & \multicolumn{1}{r|}{61} & \multicolumn{1}{r|}{66} & \multicolumn{1}{r|}{64} & \multicolumn{1}{r|}{5.37} & \multicolumn{1}{r|}{5.80} & \multicolumn{1}{r|}{5.57} & \multicolumn{1}{r|}{10\dataUpC} & \multicolumn{1}{r|}{79\dataDownC} & \multicolumn{1}{r|}{59\dataDownC} & \multicolumn{1}{r|}{62\dataUpC} & \multicolumn{1}{r|}{66\dataDownC} & \multicolumn{1}{r|}{6.45\dataUpC} & \multicolumn{1}{r|}{7.25\dataUpC} & \multicolumn{1}{r|}{6.83\dataUpC}\\
\hline
\multicolumn{1}{|l|}{\multirow{6}{*}{\rotatebox{90}{Average}}} & \multicolumn{1}{|c|}{\multirow{2}{*}{None (*3)}}       & C &  \multicolumn{1}{r|}{38.00} & \multicolumn{1}{r|}{115.00} & \multicolumn{1}{r|}{23.00} & \multicolumn{1}{r|}{22.00} & \multicolumn{1}{r|}{78.00} & \multicolumn{1}{r|}{16.45} & \multicolumn{1}{r|}{27.54} & \multicolumn{1}{r|}{20.60} & \multicolumn{1}{r|}{37.00\dataDownC} & \multicolumn{1}{r|}{105.50\dataUpC} & \multicolumn{1}{r|}{32.50\dataUpC} & \multicolumn{1}{r|}{29.00\dataDownC} & \multicolumn{1}{r|}{72.00\dataUpC} & \multicolumn{1}{r|}{17.25\dataUpC} & \multicolumn{1}{r|}{26.81\dataDownC} & \multicolumn{1}{r|}{20.99\dataUpC}\\
\multicolumn{1}{|l|}{}                                         & \multicolumn{1}{|c|}{}                                           & N &  \multicolumn{1}{r|}{38.00} & \multicolumn{1}{r|}{116.00} & \multicolumn{1}{r|}{22.00} & \multicolumn{1}{r|}{21.50} & \multicolumn{1}{r|}{78.50} & \multicolumn{1}{r|}{16.34} & \multicolumn{1}{r|}{27.54} & \multicolumn{1}{r|}{20.51} & \multicolumn{1}{r|}{33.50\dataDownC} & \multicolumn{1}{r|}{107.50\dataUpC} & \multicolumn{1}{r|}{30.50\dataUpC} & \multicolumn{1}{r|}{28.00\dataDownC} & \multicolumn{1}{r|}{76.50\dataUpC} & \multicolumn{1}{r|}{15.40\dataDownC} & \multicolumn{1}{r|}{24.28\dataDownC} & \multicolumn{1}{r|}{18.85\dataDownC}\\
\cline{2-19}
\multicolumn{1}{|l|}{}                                         & \multicolumn{1}{|c|}{\multirow{2}{*}{Original}}       & C &  \multicolumn{1}{r|}{4.50} & \multicolumn{1}{r|}{66.00} & \multicolumn{1}{r|}{72.00} & \multicolumn{1}{r|}{70.33} & \multicolumn{1}{r|}{63.17} & \multicolumn{1}{r|}{3.37} & \multicolumn{1}{r|}{3.26} & \multicolumn{1}{r|}{3.31} & \multicolumn{1}{r|}{4.33\dataDownC} & \multicolumn{1}{r|}{55.17\dataUpC} & \multicolumn{1}{r|}{82.83\dataUpC} & \multicolumn{1}{r|}{80.33\dataDownC} & \multicolumn{1}{r|}{53.33\dataUpC} & \multicolumn{1}{r|}{3.84\dataUpC} & \multicolumn{1}{r|}{3.14\dataDownC} & \multicolumn{1}{r|}{3.46\dataUpC}\\
\multicolumn{1}{|l|}{}                                         & \multicolumn{1}{|c|}{}                                           & N &  \multicolumn{1}{r|}{3.33} & \multicolumn{1}{r|}{62.83} & \multicolumn{1}{r|}{75.17} & \multicolumn{1}{r|}{72.50} & \multicolumn{1}{r|}{62.17} & \multicolumn{1}{r|}{2.60} & \multicolumn{1}{r|}{2.42} & \multicolumn{1}{r|}{2.50} & \multicolumn{1}{r|}{4.67\dataUpC} & \multicolumn{1}{r|}{56.50\dataUpC} & \multicolumn{1}{r|}{81.50\dataUpC} & \multicolumn{1}{r|}{81.33\dataDownC} & \multicolumn{1}{r|}{52.00\dataUpC} & \multicolumn{1}{r|}{4.12\dataUpC} & \multicolumn{1}{r|}{3.38\dataUpC} & \multicolumn{1}{r|}{3.72\dataUpC}\\
\cline{2-19}
\multicolumn{1}{|l|}{}                                         & \multicolumn{1}{|c|}{\multirow{2}{*}{Summarized}}       & C &  \multicolumn{1}{r|}{9.67} & \multicolumn{1}{r|}{80.17} & \multicolumn{1}{r|}{57.83} & \multicolumn{1}{r|}{55.83} & \multicolumn{1}{r|}{72.50} & \multicolumn{1}{r|}{5.95} & \multicolumn{1}{r|}{7.00} & \multicolumn{1}{r|}{6.44} & \multicolumn{1}{r|}{7.67\dataDownC} & \multicolumn{1}{r|}{77.17\dataUpC} & \multicolumn{1}{r|}{60.83\dataUpC} & \multicolumn{1}{r|}{56.83\dataDownC} & \multicolumn{1}{r|}{73.50\dataDownC} & \multicolumn{1}{r|}{4.84\dataDownC} & \multicolumn{1}{r|}{5.56\dataDownC} & \multicolumn{1}{r|}{5.17\dataDownC}\\
\multicolumn{1}{|l|}{}                                         & \multicolumn{1}{|c|}{}                                           & N &  \multicolumn{1}{r|}{7.33} & \multicolumn{1}{r|}{78.17} & \multicolumn{1}{r|}{59.83} & \multicolumn{1}{r|}{58.67} & \multicolumn{1}{r|}{72.00} & \multicolumn{1}{r|}{4.66} & \multicolumn{1}{r|}{5.31} & \multicolumn{1}{r|}{4.96} & \multicolumn{1}{r|}{11.83\dataUpC} & \multicolumn{1}{r|}{77.67\dataUpC} & \multicolumn{1}{r|}{60.33\dataUpC} & \multicolumn{1}{r|}{59.83\dataDownC} & \multicolumn{1}{r|}{66.33\dataUpC} & \multicolumn{1}{r|}{7.59\dataUpC} & \multicolumn{1}{r|}{8.57\dataUpC} & \multicolumn{1}{r|}{8.05\dataUpC}\\
\hline
\multicolumn{3}{|c}{} & \multicolumn{15}{c}{\textbf{C/C++}} & \\
    \hline
    \multicolumn{1}{|l|}{\multirow{6}{*}{\rotatebox{90}{GPT-4.1}}} & \multicolumn{1}{|c|}{\multirow{2}{*}{None (*3)}}       & C &  \multicolumn{1}{r|}{45} & \multicolumn{1}{r|}{96} & \multicolumn{1}{r|}{54} & \multicolumn{1}{r|}{54} & \multicolumn{1}{r|}{51} & \multicolumn{1}{r|}{23.44} & \multicolumn{1}{r|}{30.00} & \multicolumn{1}{r|}{26.32} & \multicolumn{1}{r|}{51\dataUpC} & \multicolumn{1}{r|}{75\dataUpC} & \multicolumn{1}{r|}{75\dataUpC} & \multicolumn{1}{r|}{66\dataDownC} & \multicolumn{1}{r|}{33\dataUpC} & \multicolumn{1}{r|}{32.08\dataUpC} & \multicolumn{1}{r|}{34.00\dataUpC} & \multicolumn{1}{r|}{33.01\dataUpC}\\
\multicolumn{1}{|l|}{}                                         & \multicolumn{1}{|c|}{}                                           & N &  \multicolumn{1}{r|}{36} & \multicolumn{1}{r|}{90} & \multicolumn{1}{r|}{60} & \multicolumn{1}{r|}{57} & \multicolumn{1}{r|}{57} & \multicolumn{1}{r|}{19.67} & \multicolumn{1}{r|}{24.00} & \multicolumn{1}{r|}{21.62} & \multicolumn{1}{r|}{45\dataUpC} & \multicolumn{1}{r|}{69\dataUpC} & \multicolumn{1}{r|}{81\dataUpC} & \multicolumn{1}{r|}{72\dataDownC} & \multicolumn{1}{r|}{33\dataUpC} & \multicolumn{1}{r|}{30.61\dataUpC} & \multicolumn{1}{r|}{30.00\dataUpC} & \multicolumn{1}{r|}{30.30\dataUpC}\\
\cline{2-19}
\multicolumn{1}{|l|}{}                                         & \multicolumn{1}{|c|}{\multirow{2}{*}{Original}}       & C &  \multicolumn{1}{r|}{22} & \multicolumn{1}{r|}{54} & \multicolumn{1}{r|}{96} & \multicolumn{1}{r|}{94} & \multicolumn{1}{r|}{34} & \multicolumn{1}{r|}{20.00} & \multicolumn{1}{r|}{14.67} & \multicolumn{1}{r|}{16.92} & \multicolumn{1}{r|}{20\dataDownC} & \multicolumn{1}{r|}{50\dataUpC} & \multicolumn{1}{r|}{100\dataUpC} & \multicolumn{1}{r|}{98\dataDownC} & \multicolumn{1}{r|}{32\dataUpC} & \multicolumn{1}{r|}{19.61\dataDownC} & \multicolumn{1}{r|}{13.33\dataDownC} & \multicolumn{1}{r|}{15.87\dataDownC}\\
\multicolumn{1}{|l|}{}                                         & \multicolumn{1}{|c|}{}                                           & N &  \multicolumn{1}{r|}{12} & \multicolumn{1}{r|}{52} & \multicolumn{1}{r|}{98} & \multicolumn{1}{r|}{91} & \multicolumn{1}{r|}{47} & \multicolumn{1}{r|}{10.81} & \multicolumn{1}{r|}{8.00} & \multicolumn{1}{r|}{9.20} & \multicolumn{1}{r|}{15\dataUpC} & \multicolumn{1}{r|}{46\dataUpC} & \multicolumn{1}{r|}{104\dataUpC} & \multicolumn{1}{r|}{99\dataDownC} & \multicolumn{1}{r|}{36\dataUpC} & \multicolumn{1}{r|}{15.46\dataUpC} & \multicolumn{1}{r|}{10.00\dataUpC} & \multicolumn{1}{r|}{12.15\dataUpC}\\
\cline{2-19}
\multicolumn{1}{|l|}{}                                         & \multicolumn{1}{|c|}{\multirow{2}{*}{Summarized}}       & C &  \multicolumn{1}{r|}{16} & \multicolumn{1}{r|}{51} & \multicolumn{1}{r|}{99} & \multicolumn{1}{r|}{90} & \multicolumn{1}{r|}{44} & \multicolumn{1}{r|}{14.41} & \multicolumn{1}{r|}{10.67} & \multicolumn{1}{r|}{12.26} & \multicolumn{1}{r|}{28\dataUpC} & \multicolumn{1}{r|}{46\dataUpC} & \multicolumn{1}{r|}{104\dataUpC} & \multicolumn{1}{r|}{90} & \multicolumn{1}{r|}{32\dataUpC} & \multicolumn{1}{r|}{26.42\dataUpC} & \multicolumn{1}{r|}{18.67\dataUpC} & \multicolumn{1}{r|}{21.87\dataUpC}\\
\multicolumn{1}{|l|}{}                                         & \multicolumn{1}{|c|}{}                                           & N &  \multicolumn{1}{r|}{10} & \multicolumn{1}{r|}{57} & \multicolumn{1}{r|}{93} & \multicolumn{1}{r|}{92} & \multicolumn{1}{r|}{48} & \multicolumn{1}{r|}{8.70} & \multicolumn{1}{r|}{6.67} & \multicolumn{1}{r|}{7.55} & \multicolumn{1}{r|}{23\dataUpC} & \multicolumn{1}{r|}{60\dataDownC} & \multicolumn{1}{r|}{90\dataDownC} & \multicolumn{1}{r|}{91\dataUpC} & \multicolumn{1}{r|}{36\dataUpC} & \multicolumn{1}{r|}{19.33\dataUpC} & \multicolumn{1}{r|}{15.33\dataUpC} & \multicolumn{1}{r|}{17.10\dataUpC}\\
\hline
\multicolumn{1}{|l|}{\multirow{6}{*}{\rotatebox{90}{Phi-3}}} & \multicolumn{1}{|c|}{\multirow{2}{*}{None (*3)}}       & C &  \multicolumn{1}{r|}{39} & \multicolumn{1}{r|}{150} & \multicolumn{1}{r|}{0} & \multicolumn{1}{r|}{0} & \multicolumn{1}{r|}{111} & \multicolumn{1}{r|}{13.00} & \multicolumn{1}{r|}{26.00} & \multicolumn{1}{r|}{17.33} & \multicolumn{1}{r|}{30\dataDownC} & \multicolumn{1}{r|}{150} & \multicolumn{1}{r|}{0} & \multicolumn{1}{r|}{0} & \multicolumn{1}{r|}{120\dataDownC} & \multicolumn{1}{r|}{10.00\dataDownC} & \multicolumn{1}{r|}{20.00\dataDownC} & \multicolumn{1}{r|}{13.33\dataDownC}\\
\multicolumn{1}{|l|}{}                                         & \multicolumn{1}{|c|}{}                                           & N &  \multicolumn{1}{r|}{36} & \multicolumn{1}{r|}{150} & \multicolumn{1}{r|}{0} & \multicolumn{1}{r|}{0} & \multicolumn{1}{r|}{114} & \multicolumn{1}{r|}{12.00} & \multicolumn{1}{r|}{24.00} & \multicolumn{1}{r|}{16.00} & \multicolumn{1}{r|}{27\dataDownC} & \multicolumn{1}{r|}{150} & \multicolumn{1}{r|}{0} & \multicolumn{1}{r|}{0} & \multicolumn{1}{r|}{123\dataDownC} & \multicolumn{1}{r|}{9.00\dataDownC} & \multicolumn{1}{r|}{18.00\dataDownC} & \multicolumn{1}{r|}{12.00\dataDownC}\\
\cline{2-19}
\multicolumn{1}{|l|}{}                                         & \multicolumn{1}{|c|}{\multirow{2}{*}{Original}}       & C &  \multicolumn{1}{r|}{19} & \multicolumn{1}{r|}{148} & \multicolumn{1}{r|}{2} & \multicolumn{1}{r|}{0} & \multicolumn{1}{r|}{131} & \multicolumn{1}{r|}{6.38} & \multicolumn{1}{r|}{12.67} & \multicolumn{1}{r|}{8.48} & \multicolumn{1}{r|}{33\dataUpC} & \multicolumn{1}{r|}{150\dataDownC} & \multicolumn{1}{r|}{0\dataDownC} & \multicolumn{1}{r|}{1\dataDownC} & \multicolumn{1}{r|}{116\dataUpC} & \multicolumn{1}{r|}{11.04\dataUpC} & \multicolumn{1}{r|}{22.00\dataUpC} & \multicolumn{1}{r|}{14.70\dataUpC}\\
\multicolumn{1}{|l|}{}                                         & \multicolumn{1}{|c|}{}                                           & N &  \multicolumn{1}{r|}{19} & \multicolumn{1}{r|}{150} & \multicolumn{1}{r|}{0} & \multicolumn{1}{r|}{0} & \multicolumn{1}{r|}{131} & \multicolumn{1}{r|}{6.33} & \multicolumn{1}{r|}{12.67} & \multicolumn{1}{r|}{8.44} & \multicolumn{1}{r|}{27\dataUpC} & \multicolumn{1}{r|}{150} & \multicolumn{1}{r|}{0} & \multicolumn{1}{r|}{0} & \multicolumn{1}{r|}{123\dataUpC} & \multicolumn{1}{r|}{9.00\dataUpC} & \multicolumn{1}{r|}{18.00\dataUpC} & \multicolumn{1}{r|}{12.00\dataUpC}\\
\cline{2-19}
\multicolumn{1}{|l|}{}                                         & \multicolumn{1}{|c|}{\multirow{2}{*}{Summarized}}       & C &  \multicolumn{1}{r|}{26} & \multicolumn{1}{r|}{146} & \multicolumn{1}{r|}{4} & \multicolumn{1}{r|}{3} & \multicolumn{1}{r|}{121} & \multicolumn{1}{r|}{8.87} & \multicolumn{1}{r|}{17.33} & \multicolumn{1}{r|}{11.74} & \multicolumn{1}{r|}{39\dataUpC} & \multicolumn{1}{r|}{148\dataDownC} & \multicolumn{1}{r|}{2\dataDownC} & \multicolumn{1}{r|}{1\dataUpC} & \multicolumn{1}{r|}{110\dataUpC} & \multicolumn{1}{r|}{13.13\dataUpC} & \multicolumn{1}{r|}{26.00\dataUpC} & \multicolumn{1}{r|}{17.45\dataUpC}\\
\multicolumn{1}{|l|}{}                                         & \multicolumn{1}{|c|}{}                                           & N &  \multicolumn{1}{r|}{37} & \multicolumn{1}{r|}{147} & \multicolumn{1}{r|}{3} & \multicolumn{1}{r|}{2} & \multicolumn{1}{r|}{111} & \multicolumn{1}{r|}{12.54} & \multicolumn{1}{r|}{24.67} & \multicolumn{1}{r|}{16.63} & \multicolumn{1}{r|}{30\dataDownC} & \multicolumn{1}{r|}{149\dataDownC} & \multicolumn{1}{r|}{1\dataDownC} & \multicolumn{1}{r|}{0\dataUpC} & \multicolumn{1}{r|}{120\dataDownC} & \multicolumn{1}{r|}{10.03\dataDownC} & \multicolumn{1}{r|}{20.00\dataDownC} & \multicolumn{1}{r|}{13.36\dataDownC}\\
\hline
\multicolumn{1}{|l|}{\multirow{6}{*}{\rotatebox{90}{Llama 3}}} & \multicolumn{1}{|c|}{\multirow{2}{*}{None (*3)}}       & C &  \multicolumn{1}{r|}{30} & \multicolumn{1}{r|}{150} & \multicolumn{1}{r|}{0} & \multicolumn{1}{r|}{0} & \multicolumn{1}{r|}{120} & \multicolumn{1}{r|}{10.00} & \multicolumn{1}{r|}{20.00} & \multicolumn{1}{r|}{13.33} & \multicolumn{1}{r|}{39\dataUpC} & \multicolumn{1}{r|}{147\dataUpC} & \multicolumn{1}{r|}{3\dataUpC} & \multicolumn{1}{r|}{6\dataDownC} & \multicolumn{1}{r|}{105\dataUpC} & \multicolumn{1}{r|}{13.40\dataUpC} & \multicolumn{1}{r|}{26.00\dataUpC} & \multicolumn{1}{r|}{17.69\dataUpC}\\
\multicolumn{1}{|l|}{}                                         & \multicolumn{1}{|c|}{}                                           & N &  \multicolumn{1}{r|}{27} & \multicolumn{1}{r|}{150} & \multicolumn{1}{r|}{0} & \multicolumn{1}{r|}{0} & \multicolumn{1}{r|}{123} & \multicolumn{1}{r|}{9.00} & \multicolumn{1}{r|}{18.00} & \multicolumn{1}{r|}{12.00} & \multicolumn{1}{r|}{42\dataUpC} & \multicolumn{1}{r|}{150} & \multicolumn{1}{r|}{0} & \multicolumn{1}{r|}{6\dataDownC} & \multicolumn{1}{r|}{102\dataUpC} & \multicolumn{1}{r|}{14.29\dataUpC} & \multicolumn{1}{r|}{28.00\dataUpC} & \multicolumn{1}{r|}{18.92\dataUpC}\\
\cline{2-19}
\multicolumn{1}{|l|}{}                                         & \multicolumn{1}{|c|}{\multirow{2}{*}{Original}}       & C &  \multicolumn{1}{r|}{13} & \multicolumn{1}{r|}{150} & \multicolumn{1}{r|}{0} & \multicolumn{1}{r|}{0} & \multicolumn{1}{r|}{137} & \multicolumn{1}{r|}{4.33} & \multicolumn{1}{r|}{8.67} & \multicolumn{1}{r|}{5.78} & \multicolumn{1}{r|}{8\dataDownC} & \multicolumn{1}{r|}{97\dataUpC} & \multicolumn{1}{r|}{53\dataUpC} & \multicolumn{1}{r|}{52\dataDownC} & \multicolumn{1}{r|}{90\dataUpC} & \multicolumn{1}{r|}{4.10\dataDownC} & \multicolumn{1}{r|}{5.33\dataDownC} & \multicolumn{1}{r|}{4.64\dataDownC}\\
\multicolumn{1}{|l|}{}                                         & \multicolumn{1}{|c|}{}                                           & N &  \multicolumn{1}{r|}{5} & \multicolumn{1}{r|}{150} & \multicolumn{1}{r|}{0} & \multicolumn{1}{r|}{0} & \multicolumn{1}{r|}{145} & \multicolumn{1}{r|}{1.67} & \multicolumn{1}{r|}{3.33} & \multicolumn{1}{r|}{2.22} & \multicolumn{1}{r|}{7\dataUpC} & \multicolumn{1}{r|}{98\dataUpC} & \multicolumn{1}{r|}{52\dataUpC} & \multicolumn{1}{r|}{51\dataDownC} & \multicolumn{1}{r|}{92\dataUpC} & \multicolumn{1}{r|}{3.55\dataUpC} & \multicolumn{1}{r|}{4.67\dataUpC} & \multicolumn{1}{r|}{4.03\dataUpC}\\
\cline{2-19}
\multicolumn{1}{|l|}{}                                         & \multicolumn{1}{|c|}{\multirow{2}{*}{Summarized}}       & C &  \multicolumn{1}{r|}{34} & \multicolumn{1}{r|}{149} & \multicolumn{1}{r|}{1} & \multicolumn{1}{r|}{1} & \multicolumn{1}{r|}{115} & \multicolumn{1}{r|}{11.41} & \multicolumn{1}{r|}{22.67} & \multicolumn{1}{r|}{15.18} & \multicolumn{1}{r|}{18\dataDownC} & \multicolumn{1}{r|}{143\dataUpC} & \multicolumn{1}{r|}{7\dataUpC} & \multicolumn{1}{r|}{10\dataDownC} & \multicolumn{1}{r|}{122\dataDownC} & \multicolumn{1}{r|}{6.36\dataDownC} & \multicolumn{1}{r|}{12.00\dataDownC} & \multicolumn{1}{r|}{8.31\dataDownC}\\
\multicolumn{1}{|l|}{}                                         & \multicolumn{1}{|c|}{}                                           & N &  \multicolumn{1}{r|}{32} & \multicolumn{1}{r|}{150} & \multicolumn{1}{r|}{0} & \multicolumn{1}{r|}{1} & \multicolumn{1}{r|}{117} & \multicolumn{1}{r|}{10.70} & \multicolumn{1}{r|}{21.33} & \multicolumn{1}{r|}{14.25} & \multicolumn{1}{r|}{26\dataDownC} & \multicolumn{1}{r|}{144\dataUpC} & \multicolumn{1}{r|}{6\dataUpC} & \multicolumn{1}{r|}{6\dataDownC} & \multicolumn{1}{r|}{118\dataDownC} & \multicolumn{1}{r|}{9.03\dataDownC} & \multicolumn{1}{r|}{17.33\dataDownC} & \multicolumn{1}{r|}{11.87\dataDownC}\\
\hline
\multicolumn{1}{|l|}{\multirow{6}{*}{\rotatebox{90}{o4-mini}}} & \multicolumn{1}{|c|}{\multirow{2}{*}{None (*3)}}       & C &  \multicolumn{1}{r|}{39} & \multicolumn{1}{r|}{117} & \multicolumn{1}{r|}{33} & \multicolumn{1}{r|}{24} & \multicolumn{1}{r|}{87} & \multicolumn{1}{r|}{16.05} & \multicolumn{1}{r|}{26.00} & \multicolumn{1}{r|}{19.85} & \multicolumn{1}{r|}{42\dataUpC} & \multicolumn{1}{r|}{102\dataUpC} & \multicolumn{1}{r|}{48\dataUpC} & \multicolumn{1}{r|}{54\dataDownC} & \multicolumn{1}{r|}{54\dataUpC} & \multicolumn{1}{r|}{21.21\dataUpC} & \multicolumn{1}{r|}{28.00\dataUpC} & \multicolumn{1}{r|}{24.14\dataUpC}\\
\multicolumn{1}{|l|}{}                                         & \multicolumn{1}{|c|}{}                                           & N &  \multicolumn{1}{r|}{54} & \multicolumn{1}{r|}{114} & \multicolumn{1}{r|}{36} & \multicolumn{1}{r|}{33} & \multicolumn{1}{r|}{63} & \multicolumn{1}{r|}{23.38} & \multicolumn{1}{r|}{36.00} & \multicolumn{1}{r|}{28.35} & \multicolumn{1}{r|}{57\dataUpC} & \multicolumn{1}{r|}{105\dataUpC} & \multicolumn{1}{r|}{45\dataUpC} & \multicolumn{1}{r|}{39\dataDownC} & \multicolumn{1}{r|}{54\dataUpC} & \multicolumn{1}{r|}{26.39\dataUpC} & \multicolumn{1}{r|}{38.00\dataUpC} & \multicolumn{1}{r|}{31.15\dataUpC}\\
\cline{2-19}
\multicolumn{1}{|l|}{}                                         & \multicolumn{1}{|c|}{\multirow{2}{*}{Original}}       & C &  \multicolumn{1}{r|}{21} & \multicolumn{1}{r|}{27} & \multicolumn{1}{r|}{123} & \multicolumn{1}{r|}{113} & \multicolumn{1}{r|}{16} & \multicolumn{1}{r|}{32.81} & \multicolumn{1}{r|}{14.00} & \multicolumn{1}{r|}{19.63} & \multicolumn{1}{r|}{18\dataDownC} & \multicolumn{1}{r|}{20\dataUpC} & \multicolumn{1}{r|}{130\dataUpC} & \multicolumn{1}{r|}{116\dataDownC} & \multicolumn{1}{r|}{16} & \multicolumn{1}{r|}{33.33\dataUpC} & \multicolumn{1}{r|}{12.00\dataDownC} & \multicolumn{1}{r|}{17.65\dataDownC}\\
\multicolumn{1}{|l|}{}                                         & \multicolumn{1}{|c|}{}                                           & N &  \multicolumn{1}{r|}{16} & \multicolumn{1}{r|}{26} & \multicolumn{1}{r|}{124} & \multicolumn{1}{r|}{116} & \multicolumn{1}{r|}{18} & \multicolumn{1}{r|}{26.67} & \multicolumn{1}{r|}{10.67} & \multicolumn{1}{r|}{15.24} & \multicolumn{1}{r|}{23\dataUpC} & \multicolumn{1}{r|}{19\dataUpC} & \multicolumn{1}{r|}{131\dataUpC} & \multicolumn{1}{r|}{113\dataUpC} & \multicolumn{1}{r|}{14\dataUpC} & \multicolumn{1}{r|}{41.07\dataUpC} & \multicolumn{1}{r|}{15.33\dataUpC} & \multicolumn{1}{r|}{22.33\dataUpC}\\
\cline{2-19}
\multicolumn{1}{|l|}{}                                         & \multicolumn{1}{|c|}{\multirow{2}{*}{Summarized}}       & C &  \multicolumn{1}{r|}{24} & \multicolumn{1}{r|}{41} & \multicolumn{1}{r|}{109} & \multicolumn{1}{r|}{93} & \multicolumn{1}{r|}{33} & \multicolumn{1}{r|}{24.49} & \multicolumn{1}{r|}{16.00} & \multicolumn{1}{r|}{19.35} & \multicolumn{1}{r|}{19\dataDownC} & \multicolumn{1}{r|}{36\dataUpC} & \multicolumn{1}{r|}{114\dataUpC} & \multicolumn{1}{r|}{103\dataDownC} & \multicolumn{1}{r|}{28\dataUpC} & \multicolumn{1}{r|}{22.89\dataDownC} & \multicolumn{1}{r|}{12.67\dataDownC} & \multicolumn{1}{r|}{16.31\dataDownC}\\
\multicolumn{1}{|l|}{}                                         & \multicolumn{1}{|c|}{}                                           & N &  \multicolumn{1}{r|}{18} & \multicolumn{1}{r|}{47} & \multicolumn{1}{r|}{103} & \multicolumn{1}{r|}{101} & \multicolumn{1}{r|}{31} & \multicolumn{1}{r|}{18.75} & \multicolumn{1}{r|}{12.00} & \multicolumn{1}{r|}{14.63} & \multicolumn{1}{r|}{10\dataDownC} & \multicolumn{1}{r|}{46\dataUpC} & \multicolumn{1}{r|}{104\dataUpC} & \multicolumn{1}{r|}{112\dataDownC} & \multicolumn{1}{r|}{28\dataUpC} & \multicolumn{1}{r|}{11.90\dataDownC} & \multicolumn{1}{r|}{6.67\dataDownC} & \multicolumn{1}{r|}{8.55\dataDownC}\\
\hline
\multicolumn{1}{|l|}{\multirow{6}{*}{\rotatebox{90}{QwQ-32B}}} & \multicolumn{1}{|c|}{\multirow{2}{*}{None (*3)}}       & C &  \multicolumn{1}{r|}{99} & \multicolumn{1}{r|}{129} & \multicolumn{1}{r|}{21} & \multicolumn{1}{r|}{9} & \multicolumn{1}{r|}{42} & \multicolumn{1}{r|}{36.67} & \multicolumn{1}{r|}{66.00} & \multicolumn{1}{r|}{47.14} & \multicolumn{1}{r|}{99} & \multicolumn{1}{r|}{126\dataUpC} & \multicolumn{1}{r|}{24\dataUpC} & \multicolumn{1}{r|}{12\dataDownC} & \multicolumn{1}{r|}{39\dataUpC} & \multicolumn{1}{r|}{37.50\dataUpC} & \multicolumn{1}{r|}{66.00} & \multicolumn{1}{r|}{47.83\dataUpC}\\
\multicolumn{1}{|l|}{}                                         & \multicolumn{1}{|c|}{}                                           & N &  \multicolumn{1}{r|}{72} & \multicolumn{1}{r|}{123} & \multicolumn{1}{r|}{27} & \multicolumn{1}{r|}{9} & \multicolumn{1}{r|}{69} & \multicolumn{1}{r|}{27.27} & \multicolumn{1}{r|}{48.00} & \multicolumn{1}{r|}{34.78} & \multicolumn{1}{r|}{87\dataUpC} & \multicolumn{1}{r|}{126\dataDownC} & \multicolumn{1}{r|}{24\dataDownC} & \multicolumn{1}{r|}{24\dataDownC} & \multicolumn{1}{r|}{39\dataUpC} & \multicolumn{1}{r|}{34.52\dataUpC} & \multicolumn{1}{r|}{58.00\dataUpC} & \multicolumn{1}{r|}{43.28\dataUpC}\\
\cline{2-19}
\multicolumn{1}{|l|}{}                                         & \multicolumn{1}{|c|}{\multirow{2}{*}{Original}}       & C &  \multicolumn{1}{r|}{27} & \multicolumn{1}{r|}{67} & \multicolumn{1}{r|}{83} & \multicolumn{1}{r|}{81} & \multicolumn{1}{r|}{42} & \multicolumn{1}{r|}{19.85} & \multicolumn{1}{r|}{18.00} & \multicolumn{1}{r|}{18.88} & \multicolumn{1}{r|}{28\dataUpC} & \multicolumn{1}{r|}{64\dataUpC} & \multicolumn{1}{r|}{86\dataUpC} & \multicolumn{1}{r|}{91\dataDownC} & \multicolumn{1}{r|}{31\dataUpC} & \multicolumn{1}{r|}{22.76\dataUpC} & \multicolumn{1}{r|}{18.67\dataUpC} & \multicolumn{1}{r|}{20.51\dataUpC}\\
\multicolumn{1}{|l|}{}                                         & \multicolumn{1}{|c|}{}                                           & N &  \multicolumn{1}{r|}{24} & \multicolumn{1}{r|}{69} & \multicolumn{1}{r|}{81} & \multicolumn{1}{r|}{80} & \multicolumn{1}{r|}{46} & \multicolumn{1}{r|}{17.27} & \multicolumn{1}{r|}{16.00} & \multicolumn{1}{r|}{16.61} & \multicolumn{1}{r|}{25\dataUpC} & \multicolumn{1}{r|}{56\dataUpC} & \multicolumn{1}{r|}{94\dataUpC} & \multicolumn{1}{r|}{82\dataDownC} & \multicolumn{1}{r|}{43\dataUpC} & \multicolumn{1}{r|}{20.16\dataUpC} & \multicolumn{1}{r|}{16.67\dataUpC} & \multicolumn{1}{r|}{18.25\dataUpC}\\
\cline{2-19}
\multicolumn{1}{|l|}{}                                         & \multicolumn{1}{|c|}{\multirow{2}{*}{Summarized}}       & C &  \multicolumn{1}{r|}{43} & \multicolumn{1}{r|}{88} & \multicolumn{1}{r|}{62} & \multicolumn{1}{r|}{52} & \multicolumn{1}{r|}{55} & \multicolumn{1}{r|}{23.12} & \multicolumn{1}{r|}{28.67} & \multicolumn{1}{r|}{25.60} & \multicolumn{1}{r|}{48\dataUpC} & \multicolumn{1}{r|}{91\dataDownC} & \multicolumn{1}{r|}{59\dataDownC} & \multicolumn{1}{r|}{52} & \multicolumn{1}{r|}{50\dataUpC} & \multicolumn{1}{r|}{25.40\dataUpC} & \multicolumn{1}{r|}{32.00\dataUpC} & \multicolumn{1}{r|}{28.32\dataUpC}\\
\multicolumn{1}{|l|}{}                                         & \multicolumn{1}{|c|}{}                                           & N &  \multicolumn{1}{r|}{35} & \multicolumn{1}{r|}{89} & \multicolumn{1}{r|}{61} & \multicolumn{1}{r|}{57} & \multicolumn{1}{r|}{58} & \multicolumn{1}{r|}{19.23} & \multicolumn{1}{r|}{23.33} & \multicolumn{1}{r|}{21.08} & \multicolumn{1}{r|}{49\dataUpC} & \multicolumn{1}{r|}{96\dataDownC} & \multicolumn{1}{r|}{54\dataDownC} & \multicolumn{1}{r|}{57} & \multicolumn{1}{r|}{44\dataUpC} & \multicolumn{1}{r|}{25.93\dataUpC} & \multicolumn{1}{r|}{32.67\dataUpC} & \multicolumn{1}{r|}{28.91\dataUpC}\\
\hline
\multicolumn{1}{|l|}{\multirow{6}{*}{\rotatebox{90}{DeepSeek-R1}}} & \multicolumn{1}{|c|}{\multirow{2}{*}{None (*3)}}       & C &  \multicolumn{1}{r|}{63} & \multicolumn{1}{r|}{150} & \multicolumn{1}{r|}{0} & \multicolumn{1}{r|}{0} & \multicolumn{1}{r|}{87} & \multicolumn{1}{r|}{21.00} & \multicolumn{1}{r|}{42.00} & \multicolumn{1}{r|}{28.00} & \multicolumn{1}{r|}{48\dataDownC} & \multicolumn{1}{r|}{150} & \multicolumn{1}{r|}{0} & \multicolumn{1}{r|}{0} & \multicolumn{1}{r|}{102\dataDownC} & \multicolumn{1}{r|}{16.00\dataDownC} & \multicolumn{1}{r|}{32.00\dataDownC} & \multicolumn{1}{r|}{21.33\dataDownC}\\
\multicolumn{1}{|l|}{}                                         & \multicolumn{1}{|c|}{}                                           & N &  \multicolumn{1}{r|}{45} & \multicolumn{1}{r|}{150} & \multicolumn{1}{r|}{0} & \multicolumn{1}{r|}{0} & \multicolumn{1}{r|}{105} & \multicolumn{1}{r|}{15.00} & \multicolumn{1}{r|}{30.00} & \multicolumn{1}{r|}{20.00} & \multicolumn{1}{r|}{42\dataDownC} & \multicolumn{1}{r|}{147\dataUpC} & \multicolumn{1}{r|}{3\dataUpC} & \multicolumn{1}{r|}{0} & \multicolumn{1}{r|}{108\dataDownC} & \multicolumn{1}{r|}{14.14\dataDownC} & \multicolumn{1}{r|}{28.00\dataDownC} & \multicolumn{1}{r|}{18.79\dataDownC}\\
\cline{2-19}
\multicolumn{1}{|l|}{}                                         & \multicolumn{1}{|c|}{\multirow{2}{*}{Original}}       & C &  \multicolumn{1}{r|}{20} & \multicolumn{1}{r|}{71} & \multicolumn{1}{r|}{79} & \multicolumn{1}{r|}{73} & \multicolumn{1}{r|}{57} & \multicolumn{1}{r|}{13.51} & \multicolumn{1}{r|}{13.33} & \multicolumn{1}{r|}{13.42} & \multicolumn{1}{r|}{20} & \multicolumn{1}{r|}{69\dataUpC} & \multicolumn{1}{r|}{81\dataUpC} & \multicolumn{1}{r|}{80\dataDownC} & \multicolumn{1}{r|}{50\dataUpC} & \multicolumn{1}{r|}{14.39\dataUpC} & \multicolumn{1}{r|}{13.33} & \multicolumn{1}{r|}{13.84\dataUpC}\\
\multicolumn{1}{|l|}{}                                         & \multicolumn{1}{|c|}{}                                           & N &  \multicolumn{1}{r|}{16} & \multicolumn{1}{r|}{81} & \multicolumn{1}{r|}{69} & \multicolumn{1}{r|}{66} & \multicolumn{1}{r|}{68} & \multicolumn{1}{r|}{9.70} & \multicolumn{1}{r|}{10.67} & \multicolumn{1}{r|}{10.16} & \multicolumn{1}{r|}{18\dataUpC} & \multicolumn{1}{r|}{70\dataUpC} & \multicolumn{1}{r|}{80\dataUpC} & \multicolumn{1}{r|}{66} & \multicolumn{1}{r|}{66\dataUpC} & \multicolumn{1}{r|}{11.69\dataUpC} & \multicolumn{1}{r|}{12.00\dataUpC} & \multicolumn{1}{r|}{11.84\dataUpC}\\
\cline{2-19}
\multicolumn{1}{|l|}{}                                         & \multicolumn{1}{|c|}{\multirow{2}{*}{Summarized}}       & C &  \multicolumn{1}{r|}{33} & \multicolumn{1}{r|}{97} & \multicolumn{1}{r|}{53} & \multicolumn{1}{r|}{43} & \multicolumn{1}{r|}{74} & \multicolumn{1}{r|}{16.18} & \multicolumn{1}{r|}{22.00} & \multicolumn{1}{r|}{18.64} & \multicolumn{1}{r|}{32\dataDownC} & \multicolumn{1}{r|}{100\dataDownC} & \multicolumn{1}{r|}{50\dataDownC} & \multicolumn{1}{r|}{50\dataDownC} & \multicolumn{1}{r|}{68\dataUpC} & \multicolumn{1}{r|}{16.00\dataDownC} & \multicolumn{1}{r|}{21.33\dataDownC} & \multicolumn{1}{r|}{18.29\dataDownC}\\
\multicolumn{1}{|l|}{}                                         & \multicolumn{1}{|c|}{}                                           & N &  \multicolumn{1}{r|}{31} & \multicolumn{1}{r|}{109} & \multicolumn{1}{r|}{41} & \multicolumn{1}{r|}{43} & \multicolumn{1}{r|}{76} & \multicolumn{1}{r|}{14.35} & \multicolumn{1}{r|}{20.67} & \multicolumn{1}{r|}{16.94} & \multicolumn{1}{r|}{30\dataDownC} & \multicolumn{1}{r|}{102\dataUpC} & \multicolumn{1}{r|}{48\dataUpC} & \multicolumn{1}{r|}{43} & \multicolumn{1}{r|}{77\dataDownC} & \multicolumn{1}{r|}{14.35\dataUpC} & \multicolumn{1}{r|}{20.00\dataDownC} & \multicolumn{1}{r|}{16.71\dataDownC}\\
\hline
\multicolumn{1}{|l|}{\multirow{6}{*}{\rotatebox{90}{Average}}} & \multicolumn{1}{|c|}{\multirow{2}{*}{None (*3)}}       & C &  \multicolumn{1}{r|}{52.50} & \multicolumn{1}{r|}{132.00} & \multicolumn{1}{r|}{18.00} & \multicolumn{1}{r|}{14.50} & \multicolumn{1}{r|}{83.00} & \multicolumn{1}{r|}{19.63} & \multicolumn{1}{r|}{35.00} & \multicolumn{1}{r|}{25.15} & \multicolumn{1}{r|}{51.50\dataDownC} & \multicolumn{1}{r|}{125.00\dataUpC} & \multicolumn{1}{r|}{25.00\dataUpC} & \multicolumn{1}{r|}{23.00\dataDownC} & \multicolumn{1}{r|}{75.50\dataUpC} & \multicolumn{1}{r|}{20.44\dataUpC} & \multicolumn{1}{r|}{34.33\dataDownC} & \multicolumn{1}{r|}{25.62\dataUpC}\\
\multicolumn{1}{|l|}{}                                         & \multicolumn{1}{|c|}{}                                           & N &  \multicolumn{1}{r|}{45.00} & \multicolumn{1}{r|}{129.50} & \multicolumn{1}{r|}{20.50} & \multicolumn{1}{r|}{16.50} & \multicolumn{1}{r|}{88.50} & \multicolumn{1}{r|}{17.11} & \multicolumn{1}{r|}{30.00} & \multicolumn{1}{r|}{21.79} & \multicolumn{1}{r|}{50.00\dataUpC} & \multicolumn{1}{r|}{124.50\dataUpC} & \multicolumn{1}{r|}{25.50\dataUpC} & \multicolumn{1}{r|}{23.50\dataDownC} & \multicolumn{1}{r|}{76.50\dataUpC} & \multicolumn{1}{r|}{19.92\dataUpC} & \multicolumn{1}{r|}{33.33\dataUpC} & \multicolumn{1}{r|}{24.94\dataUpC}\\
\cline{2-19}
\multicolumn{1}{|l|}{}                                         & \multicolumn{1}{|c|}{\multirow{2}{*}{Original}}       & C &  \multicolumn{1}{r|}{20.33} & \multicolumn{1}{r|}{86.17} & \multicolumn{1}{r|}{63.83} & \multicolumn{1}{r|}{60.17} & \multicolumn{1}{r|}{69.50} & \multicolumn{1}{r|}{11.55} & \multicolumn{1}{r|}{13.56} & \multicolumn{1}{r|}{12.47} & \multicolumn{1}{r|}{21.17\dataUpC} & \multicolumn{1}{r|}{75.00\dataUpC} & \multicolumn{1}{r|}{75.00\dataUpC} & \multicolumn{1}{r|}{73.00\dataDownC} & \multicolumn{1}{r|}{55.83\dataUpC} & \multicolumn{1}{r|}{13.93\dataUpC} & \multicolumn{1}{r|}{14.11\dataUpC} & \multicolumn{1}{r|}{14.02\dataUpC}\\
\multicolumn{1}{|l|}{}                                         & \multicolumn{1}{|c|}{}                                           & N &  \multicolumn{1}{r|}{15.33} & \multicolumn{1}{r|}{88.00} & \multicolumn{1}{r|}{62.00} & \multicolumn{1}{r|}{58.83} & \multicolumn{1}{r|}{75.83} & \multicolumn{1}{r|}{8.56} & \multicolumn{1}{r|}{10.22} & \multicolumn{1}{r|}{9.32} & \multicolumn{1}{r|}{19.17\dataUpC} & \multicolumn{1}{r|}{73.17\dataUpC} & \multicolumn{1}{r|}{76.83\dataUpC} & \multicolumn{1}{r|}{68.50\dataDownC} & \multicolumn{1}{r|}{62.33\dataUpC} & \multicolumn{1}{r|}{12.39\dataUpC} & \multicolumn{1}{r|}{12.78\dataUpC} & \multicolumn{1}{r|}{12.58\dataUpC}\\
\cline{2-19}
\multicolumn{1}{|l|}{}                                         & \multicolumn{1}{|c|}{\multirow{2}{*}{Summarized}}       & C &  \multicolumn{1}{r|}{29.33} & \multicolumn{1}{r|}{95.33} & \multicolumn{1}{r|}{54.67} & \multicolumn{1}{r|}{47.00} & \multicolumn{1}{r|}{73.67} & \multicolumn{1}{r|}{14.79} & \multicolumn{1}{r|}{19.56} & \multicolumn{1}{r|}{16.84} & \multicolumn{1}{r|}{30.67\dataUpC} & \multicolumn{1}{r|}{94.00\dataUpC} & \multicolumn{1}{r|}{56.00\dataUpC} & \multicolumn{1}{r|}{51.00\dataDownC} & \multicolumn{1}{r|}{68.33\dataUpC} & \multicolumn{1}{r|}{15.89\dataUpC} & \multicolumn{1}{r|}{20.44\dataUpC} & \multicolumn{1}{r|}{17.88\dataUpC}\\
\multicolumn{1}{|l|}{}                                         & \multicolumn{1}{|c|}{}                                           & N &  \multicolumn{1}{r|}{27.17} & \multicolumn{1}{r|}{99.83} & \multicolumn{1}{r|}{50.17} & \multicolumn{1}{r|}{49.33} & \multicolumn{1}{r|}{73.50} & \multicolumn{1}{r|}{13.55} & \multicolumn{1}{r|}{18.11} & \multicolumn{1}{r|}{15.50} & \multicolumn{1}{r|}{28.00\dataUpC} & \multicolumn{1}{r|}{99.50\dataUpC} & \multicolumn{1}{r|}{50.50\dataUpC} & \multicolumn{1}{r|}{51.50\dataDownC} & \multicolumn{1}{r|}{70.50\dataUpC} & \multicolumn{1}{r|}{14.14\dataUpC} & \multicolumn{1}{r|}{18.67\dataUpC} & \multicolumn{1}{r|}{16.09\dataUpC}\\
\hline
\end{tabular}
